$\O(\GF^2\Mt^4)$ Electroweak Radiative Corrections to the $\PZ\Pb\Pbbar$ Vertex

The leading heavy-top two-loop corrections to the \Zbb~vertex are determined from a direct evaluation of the corresponding Feynman diagrams in the large \Mt~limit. %The calculation is done in the naive %dimensional regularization scheme with anticommuting $\ga_5$. The leading one-loop top-mass effect is enhanced by $[1+\GF\Mt^2(9-\pi^2/3)/(8\pi^2\sqrt{2})]$. Our calculation confirms a recent result of Barbieri et al.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   now come the postscript files
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   figure 1:  twolvert.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 156 609 624
%%Creator: Mathematica
%%CreationDate: Sun Apr 25 13:20:52 MESZ 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0 72 mul def
/Mrmarg		0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		9 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .73626
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0.00549451 0.010989 0.489011 0.010989 [
[ 0 0 0 0 ]
[ 1 .73626  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 .73626  L
0 .73626  L
closepath
clip
newpath
p
p
p
[(a\))] .02747  .6978  0 0 Mshowa
P
P
p
p
p
.003  w
.04945  .5956  m
.0478  .59623  L
.04615  .59788  L
.04451  .59992  L
.04286  .60157  L
.04121  .6022  L
.03956  .60158  L
.03791  .59993  L
.03626  .5979  L
.03461  .59625  L
.03296  .59563  L
.03131  .59626  L
.02967  .59791  L
.02803  .59995  L
.02638  .60161  L
.02474  .60224  L
.02309  .60162  L
.02143  .59998  L
.01978  .59829  L
.01813  .59809  L
.01648  .59898  L
s
.04945  .5956  m
.0511  .59623  L
.05275  .59788  L
.05439  .59992  L
.05604  .60157  L
.05769  .6022  L
.05934  .60158  L
.06099  .59993  L
.06264  .5979  L
.06429  .59625  L
.06594  .59563  L
.06759  .59626  L
.06923  .59791  L
.07088  .59995  L
.07252  .60161  L
.07416  .60224  L
.07581  .60162  L
.07747  .59998  L
.07912  .59829  L
.08077  .59809  L
.08242  .59898  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .04945  .61538  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.08242  .5989  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.08238  .59896  m
.08458  .60059  L
.08679  .60223  L
.08899  .60387  L
.09119  .60551  L
.0934  .60716  L
.0956  .6088  L
.0978  .61044  L
.1  .61209  L
.1022  .61374  L
.1044  .61538  L
.10659  .61703  L
.10879  .61868  L
.11099  .62033  L
.11318  .62199  L
.11537  .62364  L
.11757  .62529  L
.11976  .62695  L
.12195  .62861  L
.12414  .63026  L
.12633  .63192  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .09341  .63187  0 0 Mshowa
P
p
P
P
p
p
.01  w
.08242  .5989  Mdot
P
p
.01  w
.12637  .63187  Mdot
P
P
P
p
.10747  .61769  m
.10324  .60779  L
.10132  .61308  L
.09678  .61641  L
F
P
P
P
P
p
p
p
.003  w
.12633  .63192  m
.12854  .63356  L
.13074  .6352  L
.13295  .63684  L
.13515  .63848  L
.13735  .64012  L
.13955  .64177  L
.14175  .64341  L
.14395  .64506  L
.14615  .6467  L
.14835  .64835  L
.15055  .65  L
.15275  .65165  L
.15494  .6533  L
.15714  .65495  L
.15933  .65661  L
.16152  .65826  L
.16372  .65992  L
.16591  .66157  L
.1681  .66323  L
.17029  .66489  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .14396  .66154  0 0 Mshowa
P
p
P
P
p
p
.01  w
.12637  .63187  Mdot
P
p
.01  w
.17033  .66484  Mdot
P
P
P
p
.15143  .65066  m
.1472  .64076  L
.14527  .64605  L
.14074  .64937  L
F
P
P
P
P
p
p
p
.003  w
.17029  .66489  m
.17249  .66653  L
.1747  .66817  L
.1769  .66981  L
.17911  .67145  L
.18131  .67309  L
.18351  .67473  L
.18571  .67638  L
.18791  .67802  L
.19011  .67967  L
.19231  .68132  L
.19451  .68297  L
.1967  .68462  L
.1989  .68627  L
.20109  .68792  L
.20329  .68957  L
.20548  .69123  L
.20767  .69288  L
.20986  .69454  L
.21205  .6962  L
.21424  .69786  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .18791  .69451  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.19538  .68363  m
.19115  .67372  L
.18923  .67901  L
.18469  .68234  L
F
P
P
P
P
p
p
p
.003  w
.08246  .59896  m
.08465  .5973  L
.08684  .59564  L
.08903  .59398  L
.09122  .59233  L
.09342  .59067  L
.09561  .58902  L
.09781  .58737  L
.1  .58572  L
.1022  .58407  L
.1044  .58242  L
.10659  .58077  L
.10879  .57912  L
.11099  .57748  L
.11319  .57583  L
.11539  .57419  L
.1176  .57255  L
.1198  .57091  L
.122  .56927  L
.12421  .56763  L
.12641  .56599  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .09341  .56484  0 0 Mshowa
P
p
P
P
p
p
.01  w
.08242  .5989  Mdot
P
p
.01  w
.12637  .56593  Mdot
P
P
P
p
.10132  .58473  m
.11201  .58344  L
.10747  .58011  L
.10555  .57482  L
F
P
P
P
P
p
p
p
.003  w
.12641  .56599  m
.1286  .56433  L
.1308  .56267  L
.13299  .56102  L
.13518  .55936  L
.13737  .55771  L
.13957  .55605  L
.14176  .5544  L
.14396  .55275  L
.14615  .5511  L
.14835  .54945  L
.15055  .5478  L
.15275  .54616  L
.15495  .54451  L
.15715  .54287  L
.15935  .54122  L
.16155  .53958  L
.16376  .53794  L
.16596  .5363  L
.16817  .53466  L
.17037  .53302  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .14396  .53626  0 0 Mshowa
P
p
P
P
p
p
.01  w
.12637  .56593  Mdot
P
p
.01  w
.17033  .53297  Mdot
P
P
P
p
.14528  .55176  m
.15597  .55047  L
.15143  .54714  L
.14951  .54186  L
F
P
P
P
P
p
p
p
.003  w
.17037  .53302  m
.17256  .53136  L
.17475  .52971  L
.17694  .52805  L
.17914  .52639  L
.18133  .52474  L
.18352  .52309  L
.18572  .52143  L
.18791  .51978  L
.19011  .51813  L
.19231  .51648  L
.19451  .51484  L
.1967  .51319  L
.1989  .51154  L
.20111  .5099  L
.20331  .50826  L
.20551  .50661  L
.20771  .50497  L
.20992  .50333  L
.21212  .50169  L
.21433  .50005  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .18791  .5033  0 0 Mshowa
P
p
P
P
p
p
.01  w
.17033  .53297  Mdot
P
p
P
P
P
p
.18923  .51879  m
.19992  .5175  L
.19539  .51418  L
.19346  .50889  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.12629  .56593  m
.12631  .56923  L
.12632  .57253  L
.12633  .57582  L
.12634  .57912  L
.12635  .58242  L
.12636  .58571  L
.12637  .58901  L
.12637  .59231  L
.12637  .5956  L
.12637  .5989  L
.12637  .6022  L
.12637  .60549  L
.12637  .60879  L
.12636  .61209  L
.12635  .61538  L
.12634  .61868  L
.12633  .62198  L
.12632  .62527  L
.12631  .62857  L
.12629  .63187  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .13956  .60769  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .15495  .60769  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .13736  .59011  0 0 Mshowa
P
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.17016  .53297  m
.1702  .53956  L
.17022  .54615  L
.17025  .55275  L
.17027  .55934  L
.17029  .56593  L
.1703  .57253  L
.17031  .57912  L
.17032  .58571  L
.17033  .59231  L
.17033  .5989  L
.17033  .60549  L
.17032  .61209  L
.17031  .61868  L
.1703  .62527  L
.17029  .63187  L
.17027  .63846  L
.17025  .64506  L
.17022  .65165  L
.1702  .65824  L
.17016  .66484  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .18132  .5989  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
[(b\))] .26923  .6978  0 0 Mshowa
P
P
p
p
p
.003  w
.29121  .5956  m
.28956  .59623  L
.28791  .59788  L
.28626  .59992  L
.28462  .60157  L
.28297  .6022  L
.28132  .60158  L
.27967  .59993  L
.27802  .5979  L
.27637  .59625  L
.27472  .59563  L
.27307  .59626  L
.27143  .59791  L
.26978  .59995  L
.26814  .60161  L
.2665  .60224  L
.26485  .60162  L
.26319  .59998  L
.26154  .59829  L
.25989  .59809  L
.25824  .59898  L
s
.29121  .5956  m
.29286  .59623  L
.29451  .59788  L
.29615  .59992  L
.2978  .60157  L
.29945  .6022  L
.30109  .60158  L
.30275  .59993  L
.3044  .5979  L
.30605  .59625  L
.3077  .59563  L
.30935  .59626  L
.31099  .59791  L
.31263  .59995  L
.31428  .60161  L
.31592  .60224  L
.31757  .60162  L
.31923  .59998  L
.32088  .59829  L
.32253  .59809  L
.32418  .59898  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .29121  .61538  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.32418  .5989  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.32409  .59901  m
.3285  .60229  L
.33291  .60556  L
.33732  .60885  L
.34173  .61213  L
.34613  .61541  L
.35054  .6187  L
.35494  .62199  L
.35934  .62528  L
.36374  .62857  L
.36813  .63187  L
.37253  .63517  L
.37692  .63847  L
.38131  .64177  L
.3857  .64507  L
.39009  .64838  L
.39448  .65169  L
.39886  .655  L
.40324  .65831  L
.40763  .66163  L
.41201  .66495  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .36374  .64505  0 0 Mshowa
P
p
P
P
p
p
.01  w
.32418  .5989  Mdot
P
p
.01  w
.41209  .66484  Mdot
P
P
P
p
.37121  .63418  m
.36698  .62427  L
.36505  .62956  L
.36052  .63289  L
F
P
P
P
P
p
p
p
.003  w
.41205  .66489  m
.41425  .66653  L
.41646  .66817  L
.41866  .66981  L
.42086  .67145  L
.42307  .67309  L
.42527  .67473  L
.42747  .67638  L
.42967  .67802  L
.43187  .67967  L
.43407  .68132  L
.43626  .68297  L
.43846  .68462  L
.44066  .68627  L
.44285  .68792  L
.44504  .68957  L
.44724  .69123  L
.44943  .69288  L
.45162  .69454  L
.45381  .6962  L
.456  .69786  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .42967  .69451  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.43714  .68363  m
.43291  .67372  L
.43099  .67901  L
.42645  .68234  L
F
P
P
P
P
p
p
p
.003  w
.3242  .59894  m
.32566  .59783  L
.32712  .59673  L
.32858  .59562  L
.33005  .59452  L
.33151  .59342  L
.33297  .59231  L
.33443  .59121  L
.3359  .59011  L
.33736  .58901  L
.33882  .58791  L
.34029  .58681  L
.34175  .58572  L
.34322  .58462  L
.34469  .58352  L
.34616  .58243  L
.34762  .58133  L
.34909  .58024  L
.35056  .57914  L
.35203  .57805  L
.3535  .57696  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .33407  .57582  0 0 Mshowa
P
p
P
P
p
p
.01  w
.32418  .5989  Mdot
P
p
.01  w
.35347  .57692  Mdot
P
P
P
p
.33575  .59022  m
.34644  .58893  L
.3419  .58561  L
.33998  .58032  L
F
P
P
P
P
p
p
p
.003  w
.3535  .57696  m
.35496  .57585  L
.35642  .57475  L
.35788  .57364  L
.35934  .57254  L
.36081  .57144  L
.36227  .57034  L
.36373  .56923  L
.3652  .56813  L
.36666  .56703  L
.36813  .56593  L
.36959  .56484  L
.37106  .56374  L
.37253  .56264  L
.37399  .56154  L
.37546  .56045  L
.37693  .55935  L
.3784  .55826  L
.37987  .55717  L
.38134  .55607  L
.38281  .55498  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .37802  .58132  0 0 Mshowa
P
p
P
P
p
p
.01  w
.35347  .57692  Mdot
P
p
.01  w
.38278  .55495  Mdot
P
P
P
p
.36505  .56824  m
.37574  .56696  L
.3712  .56363  L
.36928  .55834  L
F
P
P
P
P
p
p
p
.003  w
.38281  .55498  m
.38427  .55388  L
.38573  .55277  L
.38719  .55167  L
.38865  .55056  L
.39011  .54946  L
.39158  .54836  L
.39304  .54726  L
.3945  .54616  L
.39597  .54506  L
.39743  .54396  L
.3989  .54286  L
.40037  .54176  L
.40183  .54066  L
.4033  .53957  L
.40477  .53847  L
.40624  .53738  L
.40771  .53628  L
.40917  .53519  L
.41064  .5341  L
.41212  .533  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .39267  .53187  0 0 Mshowa
P
p
P
P
p
p
.01  w
.38278  .55495  Mdot
P
p
.01  w
.41209  .53297  Mdot
P
P
P
p
.39436  .54627  m
.40505  .54498  L
.40051  .54165  L
.39859  .53636  L
F
P
P
P
P
p
p
p
.003  w
.41213  .53302  m
.41432  .53136  L
.41651  .52971  L
.4187  .52805  L
.42089  .52639  L
.42309  .52474  L
.42528  .52309  L
.42748  .52143  L
.42967  .51978  L
.43187  .51813  L
.43407  .51648  L
.43626  .51484  L
.43846  .51319  L
.44066  .51154  L
.44286  .5099  L
.44507  .50826  L
.44727  .50661  L
.44947  .50497  L
.45167  .50333  L
.45388  .50169  L
.45609  .50005  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .42967  .5033  0 0 Mshowa
P
p
P
P
p
p
.01  w
.41209  .53297  Mdot
P
p
P
P
P
p
.43099  .51879  m
.44168  .5175  L
.43714  .51418  L
.43522  .50889  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.35347  .57692  m
.35193  .5745  L
.35079  .57186  L
.35008  .56907  L
.34981  .56621  L
.34999  .56334  L
.35062  .56054  L
.35168  .55787  L
.35315  .55539  L
.35498  .55318  L
.35714  .55128  L
.35956  .54974  L
.3622  .5486  L
.36499  .54789  L
.36785  .54762  L
.37072  .5478  L
.37352  .54843  L
.37619  .54949  L
.37867  .55095  L
.38088  .55279  L
.38278  .55495  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .33846  .53516  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .35385  .53516  0 0 Mshowa
P
p
/Helvetica findfont 12 scalefont setfont
[(,)] .36154  .52857  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .36923  .53516  0 0 Mshowa
P
P
P
p
p
.01  w
.35347  .57692  Mdot
P
p
.01  w
.38278  .55495  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.41192  .53297  m
.41195  .53956  L
.41198  .54615  L
.41201  .55275  L
.41203  .55934  L
.41205  .56593  L
.41206  .57253  L
.41207  .57912  L
.41208  .58571  L
.41209  .59231  L
.41209  .5989  L
.41209  .60549  L
.41208  .61209  L
.41207  .61868  L
.41206  .62527  L
.41205  .63187  L
.41203  .63846  L
.41201  .64506  L
.41198  .65165  L
.41195  .65824  L
.41192  .66484  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .42308  .5989  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.53297  .5956  m
.53132  .59623  L
.52967  .59788  L
.52802  .59992  L
.52638  .60157  L
.52473  .6022  L
.52308  .60158  L
.52143  .59993  L
.51978  .5979  L
.51813  .59625  L
.51648  .59563  L
.51483  .59626  L
.51318  .59791  L
.51154  .59995  L
.5099  .60161  L
.50825  .60224  L
.5066  .60162  L
.50495  .59998  L
.50329  .59829  L
.50164  .59809  L
.5  .59898  L
s
.53297  .5956  m
.53462  .59623  L
.53626  .59788  L
.53791  .59992  L
.53956  .60157  L
.5412  .6022  L
.54285  .60158  L
.5445  .59993  L
.54616  .5979  L
.54781  .59625  L
.54946  .59563  L
.55111  .59626  L
.55275  .59791  L
.55439  .59995  L
.55603  .60161  L
.55768  .60224  L
.55933  .60162  L
.56098  .59998  L
.56264  .59829  L
.56429  .59809  L
.56593  .59898  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .53297  .61538  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.56593  .5989  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.56602  .59901  m
.5704  .59569  L
.57478  .59238  L
.57916  .58906  L
.58355  .58575  L
.58793  .58245  L
.59232  .57914  L
.59671  .57583  L
.6011  .57253  L
.6055  .56923  L
.60989  .56593  L
.61429  .56264  L
.61868  .55935  L
.62308  .55605  L
.62749  .55276  L
.63189  .54948  L
.63629  .54619  L
.6407  .54291  L
.64511  .53963  L
.64952  .53635  L
.65393  .53308  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .60549  .55165  0 0 Mshowa
P
p
P
P
p
p
.01  w
.56593  .5989  Mdot
P
p
.01  w
.65385  .53297  Mdot
P
P
P
p
.60681  .56824  m
.61751  .56695  L
.61297  .56363  L
.61104  .55834  L
F
P
P
P
P
p
p
p
.003  w
.65389  .53302  m
.65608  .53136  L
.65827  .52971  L
.66046  .52805  L
.66265  .52639  L
.66485  .52474  L
.66704  .52309  L
.66923  .52143  L
.67143  .51978  L
.67363  .51813  L
.67582  .51648  L
.67802  .51484  L
.68022  .51319  L
.68242  .51154  L
.68462  .5099  L
.68682  .50826  L
.68903  .50661  L
.69123  .50497  L
.69343  .50333  L
.69564  .50169  L
.69784  .50005  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .67143  .5033  0 0 Mshowa
P
p
P
P
p
p
.01  w
.65385  .53297  Mdot
P
p
P
P
P
p
.67275  .51879  m
.68344  .5175  L
.6789  .51418  L
.67698  .50889  L
F
P
P
P
P
p
p
p
.003  w
.56591  .59894  m
.56738  .60003  L
.56885  .60112  L
.57032  .60222  L
.57178  .60331  L
.57325  .6044  L
.57472  .6055  L
.57619  .6066  L
.57765  .60769  L
.57912  .60879  L
.58058  .60989  L
.58205  .61099  L
.58351  .61209  L
.58497  .61319  L
.58644  .61429  L
.5879  .61539  L
.58936  .6165  L
.59082  .6176  L
.59228  .6187  L
.59374  .61981  L
.5952  .62092  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .57582  .62198  0 0 Mshowa
P
p
P
P
p
p
.01  w
.56593  .5989  Mdot
P
p
.01  w
.59523  .62088  Mdot
P
P
P
p
.58366  .6122  m
.57943  .6023  L
.5775  .60758  L
.57297  .61091  L
F
P
P
P
P
p
p
p
.003  w
.5952  .62092  m
.59667  .62201  L
.59814  .6231  L
.59961  .62419  L
.60108  .62529  L
.60255  .62638  L
.60402  .62748  L
.60549  .62857  L
.60695  .62967  L
.60842  .63077  L
.60988  .63187  L
.61135  .63297  L
.61281  .63407  L
.61428  .63517  L
.61574  .63627  L
.6172  .63737  L
.61867  .63847  L
.62013  .63958  L
.62159  .64068  L
.62305  .64179  L
.62451  .64289  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .61978  .61429  0 0 Mshowa
P
p
P
P
p
p
.01  w
.59523  .62088  Mdot
P
p
.01  w
.62454  .64286  Mdot
P
P
P
p
.61296  .63418  m
.60873  .62427  L
.60681  .62956  L
.60227  .63289  L
F
P
P
P
P
p
p
p
.003  w
.62451  .64289  m
.62598  .64399  L
.62745  .64508  L
.62892  .64617  L
.63039  .64727  L
.63186  .64836  L
.63333  .64946  L
.63479  .65055  L
.63626  .65165  L
.63773  .65275  L
.63919  .65385  L
.64066  .65495  L
.64212  .65605  L
.64359  .65715  L
.64505  .65825  L
.64651  .65935  L
.64797  .66045  L
.64944  .66156  L
.6509  .66266  L
.65236  .66377  L
.65382  .66487  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .63443  .66593  0 0 Mshowa
P
p
P
P
p
p
.01  w
.62454  .64286  Mdot
P
p
.01  w
.65385  .66484  Mdot
P
P
P
p
.64227  .65616  m
.63804  .64625  L
.63611  .65154  L
.63158  .65487  L
F
P
P
P
P
p
p
p
.003  w
.6538  .66489  m
.65601  .66653  L
.65822  .66817  L
.66042  .66981  L
.66262  .67145  L
.66482  .67309  L
.66703  .67473  L
.66923  .67638  L
.67143  .67802  L
.67363  .67967  L
.67582  .68132  L
.67802  .68297  L
.68022  .68462  L
.68241  .68627  L
.68461  .68792  L
.6868  .68957  L
.689  .69123  L
.69119  .69288  L
.69338  .69454  L
.69557  .6962  L
.69776  .69786  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .67143  .69451  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.6789  .68363  m
.67467  .67372  L
.67275  .67901  L
.66821  .68234  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.62454  .64286  m
.62264  .64501  L
.62043  .64684  L
.61795  .64831  L
.61528  .64937  L
.61248  .64999  L
.60961  .65018  L
.60675  .64991  L
.60396  .64919  L
.60133  .64805  L
.5989  .64652  L
.59674  .64462  L
.59491  .6424  L
.59345  .63993  L
.59239  .63726  L
.59176  .63446  L
.59157  .63159  L
.59184  .62873  L
.59255  .62594  L
.59369  .62331  L
.59523  .62088  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .58022  .66264  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .5956  .66264  0 0 Mshowa
P
p
/Helvetica findfont 12 scalefont setfont
[(,)] .6033  .65604  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .61099  .66264  0 0 Mshowa
P
P
P
p
p
.01  w
.59523  .62088  Mdot
P
p
.01  w
.62454  .64286  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.65368  .53297  m
.65371  .53956  L
.65374  .54615  L
.65377  .55275  L
.65379  .55934  L
.6538  .56593  L
.65382  .57253  L
.65383  .57912  L
.65384  .58571  L
.65384  .59231  L
.65385  .5989  L
.65384  .60549  L
.65384  .61209  L
.65383  .61868  L
.65382  .62527  L
.6538  .63187  L
.65379  .63846  L
.65377  .64506  L
.65374  .65165  L
.65371  .65824  L
.65368  .66484  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .66484  .5989  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
[(c\))] .75275  .6978  0 0 Mshowa
P
P
p
p
p
.003  w
.77473  .5956  m
.77308  .59623  L
.77143  .59788  L
.76978  .59992  L
.76813  .60157  L
.76649  .6022  L
.76484  .60158  L
.76319  .59993  L
.76154  .5979  L
.75988  .59625  L
.75823  .59563  L
.75659  .59626  L
.75494  .59791  L
.7533  .59995  L
.75166  .60161  L
.75001  .60224  L
.74836  .60162  L
.74671  .59998  L
.74505  .59829  L
.7434  .59809  L
.74176  .59898  L
s
.77473  .5956  m
.77637  .59623  L
.77802  .59788  L
.77967  .59992  L
.78132  .60157  L
.78296  .6022  L
.78461  .60158  L
.78626  .59993  L
.78791  .5979  L
.78957  .59625  L
.79122  .59563  L
.79286  .59626  L
.79451  .59791  L
.79615  .59995  L
.79779  .60161  L
.79944  .60224  L
.80109  .60162  L
.80274  .59998  L
.8044  .59829  L
.80605  .59809  L
.80769  .59898  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .77473  .61538  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.80769  .5989  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.80777  .59901  m
.81215  .59569  L
.81654  .59238  L
.82092  .58906  L
.8253  .58575  L
.82969  .58245  L
.83408  .57914  L
.83847  .57583  L
.84286  .57253  L
.84725  .56923  L
.85165  .56593  L
.85604  .56264  L
.86044  .55935  L
.86484  .55605  L
.86924  .55276  L
.87365  .54948  L
.87805  .54619  L
.88246  .54291  L
.88687  .53963  L
.89128  .53635  L
.89569  .53308  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .84835  .55165  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.80761  .59901  m
.81202  .60229  L
.81643  .60556  L
.82084  .60885  L
.82524  .61213  L
.82965  .61541  L
.83405  .6187  L
.83845  .62199  L
.84285  .62528  L
.84725  .62857  L
.85165  .63187  L
.85604  .63517  L
.86044  .63847  L
.86483  .64177  L
.86922  .64507  L
.87361  .64838  L
.87799  .65169  L
.88238  .655  L
.88676  .65831  L
.89114  .66163  L
.89552  .66495  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .84835  .64505  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.89555  .53297  m
.89556  .53516  L
.89557  .53736  L
.89558  .53956  L
.89558  .54176  L
.89559  .54396  L
.8956  .54615  L
.8956  .54835  L
.8956  .55055  L
.8956  .55275  L
.8956  .55495  L
.8956  .55714  L
.8956  .55934  L
.8956  .56154  L
.8956  .56374  L
.89559  .56593  L
.89558  .56813  L
.89558  .57033  L
.89557  .57253  L
.89556  .57473  L
.89555  .57692  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .90659  .55495  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8956  .53297  Mdot
P
p
.01  w
.8956  .57692  Mdot
P
P
P
p
.8956  .55879  m
.90099  .54946  L
.8956  .5511  L
.89022  .54946  L
F
P
P
P
P
p
p
p
.003  w
.89555  .57692  m
.89556  .57912  L
.89557  .58132  L
.89558  .58352  L
.89558  .58571  L
.89559  .58791  L
.8956  .59011  L
.8956  .59231  L
.8956  .59451  L
.8956  .5967  L
.8956  .5989  L
.8956  .6011  L
.8956  .6033  L
.8956  .60549  L
.8956  .60769  L
.89559  .60989  L
.89558  .61209  L
.89558  .61429  L
.89557  .61648  L
.89556  .61868  L
.89555  .62088  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .87253  .5989  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8956  .57692  Mdot
P
p
.01  w
.8956  .62088  Mdot
P
P
P
p
.8956  .60275  m
.90099  .59342  L
.8956  .59505  L
.89022  .59342  L
F
P
P
P
P
p
p
p
.003  w
.89555  .62088  m
.89556  .62308  L
.89557  .62527  L
.89558  .62747  L
.89558  .62967  L
.89559  .63187  L
.8956  .63407  L
.8956  .63626  L
.8956  .63846  L
.8956  .64066  L
.8956  .64286  L
.8956  .64505  L
.8956  .64725  L
.8956  .64945  L
.8956  .65165  L
.89559  .65385  L
.89558  .65604  L
.89558  .65824  L
.89557  .66044  L
.89556  .66264  L
.89555  .66484  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .90659  .64286  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8956  .62088  Mdot
P
p
.01  w
.8956  .66484  Mdot
P
P
P
p
.8956  .6467  m
.90099  .63738  L
.8956  .63901  L
.89022  .63738  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.8956  .57692  m
.89904  .57719  L
.9024  .578  L
.90558  .57932  L
.90852  .58112  L
.91115  .58336  L
.91338  .58598  L
.91519  .58892  L
.91651  .59211  L
.91731  .59546  L
.91758  .5989  L
.91731  .60234  L
.91651  .60569  L
.91519  .60888  L
.91338  .61182  L
.91115  .61444  L
.90852  .61668  L
.90558  .61848  L
.9024  .6198  L
.89904  .62061  L
.8956  .62088  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .93077  .60769  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .94615  .60769  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .92857  .59011  0 0 Mshowa
P
P
P
p
p
.01  w
.8956  .57692  Mdot
P
p
.01  w
.8956  .62088  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.89565  .53302  m
.89784  .53136  L
.90003  .52971  L
.90222  .52805  L
.90441  .52639  L
.9066  .52474  L
.9088  .52309  L
.91099  .52143  L
.91319  .51978  L
.91539  .51813  L
.91758  .51648  L
.91978  .51484  L
.92198  .51319  L
.92418  .51154  L
.92638  .5099  L
.92858  .50826  L
.93078  .50661  L
.93299  .50497  L
.93519  .50333  L
.9374  .50169  L
.9396  .50005  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .91319  .5033  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8956  .53297  Mdot
P
p
P
P
P
p
.91451  .51879  m
.9252  .5175  L
.92066  .51418  L
.91874  .50889  L
F
P
P
P
P
p
p
p
.003  w
.89556  .66489  m
.89777  .66653  L
.89997  .66817  L
.90218  .66981  L
.90438  .67145  L
.90658  .67309  L
.90878  .67473  L
.91099  .67638  L
.91319  .67802  L
.91538  .67967  L
.91758  .68132  L
.91978  .68297  L
.92198  .68462  L
.92417  .68627  L
.92637  .68792  L
.92856  .68957  L
.93075  .69123  L
.93295  .69288  L
.93514  .69454  L
.93733  .6962  L
.93952  .69786  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .91319  .69451  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.92066  .68363  m
.91643  .67372  L
.9145  .67901  L
.90997  .68234  L
F
P
P
P
P
p
p
[(d\))] .02747  .45604  0 0 Mshowa
P
P
p
p
p
.003  w
.04945  .35385  m
.0478  .35448  L
.04615  .35612  L
.04451  .35816  L
.04286  .35981  L
.04121  .36044  L
.03956  .35982  L
.03791  .35817  L
.03626  .35614  L
.03461  .35449  L
.03296  .35387  L
.03131  .3545  L
.02967  .35615  L
.02803  .3582  L
.02638  .35985  L
.02474  .36049  L
.02309  .35986  L
.02143  .35822  L
.01978  .35653  L
.01813  .35633  L
.01648  .35723  L
s
.04945  .35385  m
.0511  .35448  L
.05275  .35612  L
.05439  .35816  L
.05604  .35981  L
.05769  .36044  L
.05934  .35982  L
.06099  .35817  L
.06264  .35614  L
.06429  .35449  L
.06594  .35387  L
.06759  .3545  L
.06923  .35615  L
.07088  .3582  L
.07252  .35985  L
.07416  .36049  L
.07581  .35986  L
.07747  .35822  L
.07912  .35653  L
.08077  .35633  L
.08242  .35723  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .04945  .37363  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.08242  .35714  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.08246  .3572  m
.08465  .35554  L
.08684  .35388  L
.08903  .35222  L
.09122  .35057  L
.09342  .34891  L
.09561  .34726  L
.09781  .34561  L
.1  .34396  L
.1022  .34231  L
.1044  .34066  L
.10659  .33901  L
.10879  .33736  L
.11099  .33572  L
.11319  .33407  L
.11539  .33243  L
.1176  .33079  L
.1198  .32915  L
.122  .32751  L
.12421  .32587  L
.12641  .32423  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .08352  .31758  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .0989  .31758  0 0 Mshowa
P
p
/Helvetica findfont 12 scalefont setfont
[(,)] .10659  .31154  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .11429  .31758  0 0 Mshowa
P
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.08238  .3572  m
.08458  .35884  L
.08679  .36047  L
.08899  .36211  L
.09119  .36376  L
.0934  .3654  L
.0956  .36704  L
.0978  .36869  L
.1  .37033  L
.1022  .37198  L
.1044  .37363  L
.10659  .37528  L
.10879  .37693  L
.11099  .37858  L
.11318  .38023  L
.11537  .38188  L
.11757  .38354  L
.11976  .38519  L
.12195  .38685  L
.12414  .38851  L
.12633  .39016  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .08352  .3956  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .0989  .3956  0 0 Mshowa
P
p
/Helvetica findfont 12 scalefont setfont
[(,)] .10659  .38956  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .11429  .3956  0 0 Mshowa
P
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.12629  .32418  m
.12631  .32747  L
.12632  .33077  L
.12633  .33407  L
.12634  .33736  L
.12635  .34066  L
.12636  .34396  L
.12637  .34725  L
.12637  .35055  L
.12637  .35385  L
.12637  .35714  L
.12637  .36044  L
.12637  .36374  L
.12637  .36703  L
.12636  .37033  L
.12635  .37363  L
.12634  .37692  L
.12633  .38022  L
.12632  .38352  L
.12631  .38681  L
.12629  .39011  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .14835  .35714  0 0 Mshowa
P
p
P
P
p
p
.01  w
.12637  .32418  Mdot
P
p
.01  w
.12637  .39011  Mdot
P
P
P
p
.12637  .36099  m
.13176  .35166  L
.12637  .3533  L
.12099  .35166  L
F
P
P
P
P
p
p
p
.003  w
.12633  .39016  m
.12854  .3918  L
.13074  .39344  L
.13295  .39508  L
.13515  .39672  L
.13735  .39837  L
.13955  .40001  L
.14175  .40165  L
.14395  .4033  L
.14615  .40495  L
.14835  .40659  L
.15055  .40824  L
.15275  .40989  L
.15494  .41154  L
.15714  .4132  L
.15933  .41485  L
.16152  .4165  L
.16372  .41816  L
.16591  .41982  L
.1681  .42147  L
.17029  .42313  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .14396  .41978  0 0 Mshowa
P
p
P
P
p
p
.01  w
.12637  .39011  Mdot
P
p
.01  w
.17033  .42308  Mdot
P
P
P
p
.15143  .4089  m
.1472  .399  L
.14527  .40429  L
.14074  .40761  L
F
P
P
P
P
p
p
p
.003  w
.12641  .32423  m
.1286  .32257  L
.1308  .32091  L
.13299  .31926  L
.13518  .3176  L
.13737  .31595  L
.13957  .31429  L
.14176  .31264  L
.14396  .31099  L
.14615  .30934  L
.14835  .30769  L
.15055  .30604  L
.15275  .3044  L
.15495  .30275  L
.15715  .30111  L
.15935  .29946  L
.16155  .29782  L
.16376  .29618  L
.16596  .29454  L
.16817  .2929  L
.17037  .29126  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .14396  .29451  0 0 Mshowa
P
p
P
P
p
p
.01  w
.12637  .32418  Mdot
P
p
.01  w
.17033  .29121  Mdot
P
P
P
p
.14528  .31  m
.15597  .30871  L
.15143  .30539  L
.14951  .3001  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.17016  .29121  m
.1702  .2978  L
.17022  .3044  L
.17025  .31099  L
.17027  .31758  L
.17029  .32418  L
.1703  .33077  L
.17031  .33736  L
.17032  .34396  L
.17033  .35055  L
.17033  .35714  L
.17033  .36374  L
.17032  .37033  L
.17031  .37692  L
.1703  .38352  L
.17029  .39011  L
.17027  .3967  L
.17025  .4033  L
.17022  .40989  L
.1702  .41648  L
.17016  .42308  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .18132  .35714  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.17037  .29126  m
.17256  .2896  L
.17475  .28795  L
.17694  .28629  L
.17914  .28464  L
.18133  .28298  L
.18352  .28133  L
.18572  .27968  L
.18791  .27802  L
.19011  .27637  L
.19231  .27473  L
.19451  .27308  L
.1967  .27143  L
.1989  .26979  L
.20111  .26814  L
.20331  .2665  L
.20551  .26485  L
.20771  .26321  L
.20992  .26157  L
.21212  .25993  L
.21433  .2583  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .18791  .26154  0 0 Mshowa
P
p
P
P
p
p
.01  w
.17033  .29121  Mdot
P
p
P
P
P
p
.18923  .27703  m
.19992  .27575  L
.19539  .27242  L
.19346  .26713  L
F
P
P
P
P
p
p
p
.003  w
.17029  .42313  m
.17249  .42477  L
.1747  .42641  L
.1769  .42805  L
.17911  .42969  L
.18131  .43133  L
.18351  .43298  L
.18571  .43462  L
.18791  .43627  L
.19011  .43791  L
.19231  .43956  L
.19451  .44121  L
.1967  .44286  L
.1989  .44451  L
.20109  .44616  L
.20329  .44782  L
.20548  .44947  L
.20767  .45113  L
.20986  .45278  L
.21205  .45444  L
.21424  .4561  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .18791  .45275  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.19538  .44187  m
.19115  .43197  L
.18923  .43725  L
.18469  .44058  L
F
P
P
P
P
p
p
[(e\))] .26923  .45604  0 0 Mshowa
P
P
p
p
p
.003  w
.29121  .35385  m
.28956  .35448  L
.28791  .35612  L
.28626  .35816  L
.28462  .35981  L
.28297  .36044  L
.28132  .35982  L
.27967  .35817  L
.27802  .35614  L
.27637  .35449  L
.27472  .35387  L
.27307  .3545  L
.27143  .35615  L
.26978  .3582  L
.26814  .35985  L
.2665  .36049  L
.26485  .35986  L
.26319  .35822  L
.26154  .35653  L
.25989  .35633  L
.25824  .35723  L
s
.29121  .35385  m
.29286  .35448  L
.29451  .35612  L
.29615  .35816  L
.2978  .35981  L
.29945  .36044  L
.30109  .35982  L
.30275  .35817  L
.3044  .35614  L
.30605  .35449  L
.3077  .35387  L
.30935  .3545  L
.31099  .35615  L
.31263  .3582  L
.31428  .35985  L
.31592  .36049  L
.31757  .35986  L
.31923  .35822  L
.32088  .35653  L
.32253  .35633  L
.32418  .35723  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .29121  .37363  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.32418  .35714  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.41203  .29121  m
.41204  .29341  L
.41205  .2956  L
.41206  .2978  L
.41207  .3  L
.41207  .3022  L
.41208  .3044  L
.41208  .30659  L
.41209  .30879  L
.41209  .31099  L
.41209  .31319  L
.41209  .31538  L
.41209  .31758  L
.41208  .31978  L
.41208  .32198  L
.41207  .32418  L
.41207  .32637  L
.41206  .32857  L
.41205  .33077  L
.41204  .33297  L
.41203  .33516  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .42308  .31319  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.41203  .37912  m
.41204  .38132  L
.41205  .38352  L
.41206  .38571  L
.41207  .38791  L
.41207  .39011  L
.41208  .39231  L
.41208  .39451  L
.41209  .3967  L
.41209  .3989  L
.41209  .4011  L
.41209  .4033  L
.41209  .40549  L
.41208  .40769  L
.41208  .40989  L
.41207  .41209  L
.41207  .41429  L
.41206  .41648  L
.41205  .41868  L
.41204  .42088  L
.41203  .42308  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .42308  .4011  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.41209  .33516  m
.41553  .33544  L
.41888  .33624  L
.42207  .33756  L
.42501  .33936  L
.42763  .3416  L
.42987  .34422  L
.43167  .34717  L
.43299  .35035  L
.4338  .3537  L
.43407  .35714  L
.4338  .36058  L
.43299  .36393  L
.43167  .36712  L
.42987  .37006  L
.42763  .37268  L
.42501  .37492  L
.42207  .37673  L
.41888  .37805  L
.41553  .37885  L
.41209  .37912  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .44505  .35714  0 0 Mshowa
P
p
P
P
p
p
.01  w
.41209  .33516  Mdot
P
p
.01  w
.41209  .37912  Mdot
P
P
P
p
.43373  .36097  m
.43909  .35169  L
.43373  .35332  L
.42837  .35169  L
F
P
P
P
P
p
p
p
.003  w
.41209  .37912  m
.40865  .37885  L
.4053  .37805  L
.40211  .37673  L
.39917  .37492  L
.39655  .37268  L
.39431  .37006  L
.39251  .36712  L
.39119  .36393  L
.39038  .36058  L
.39011  .35714  L
.39038  .3537  L
.39119  .35035  L
.39251  .34717  L
.39431  .34422  L
.39655  .3416  L
.39917  .33936  L
.40211  .33756  L
.4053  .33624  L
.40865  .33544  L
.41209  .33516  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .37912  .35714  0 0 Mshowa
P
p
P
P
p
p
.01  w
.41209  .33516  Mdot
P
p
.01  w
.41209  .37912  Mdot
P
P
P
p
.39045  .35332  m
.38509  .3626  L
.39045  .36097  L
.3958  .3626  L
F
P
P
P
P
p
p
p
.003  w
.32409  .35725  m
.3285  .36053  L
.33291  .36381  L
.33732  .36709  L
.34173  .37037  L
.34613  .37365  L
.35054  .37694  L
.35494  .38023  L
.35934  .38352  L
.36374  .38681  L
.36813  .39011  L
.37253  .39341  L
.37692  .39671  L
.38131  .40001  L
.3857  .40331  L
.39009  .40662  L
.39448  .40993  L
.39886  .41324  L
.40324  .41655  L
.40763  .41987  L
.41201  .42319  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .36374  .4033  0 0 Mshowa
P
p
P
P
p
p
.01  w
.32418  .35714  Mdot
P
p
.01  w
.41209  .42308  Mdot
P
P
P
p
.37121  .39242  m
.36698  .38251  L
.36505  .3878  L
.36052  .39113  L
F
P
P
P
P
p
p
p
.003  w
.32426  .35725  m
.32864  .35394  L
.33302  .35062  L
.3374  .34731  L
.34179  .344  L
.34617  .34069  L
.35056  .33738  L
.35495  .33408  L
.35934  .33077  L
.36374  .32747  L
.36813  .32418  L
.37253  .32088  L
.37693  .31759  L
.38133  .3143  L
.38573  .31101  L
.39013  .30772  L
.39454  .30444  L
.39894  .30115  L
.40335  .29787  L
.40776  .29459  L
.41217  .29132  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .36374  .30989  0 0 Mshowa
P
p
P
P
p
p
.01  w
.32418  .35714  Mdot
P
p
.01  w
.41209  .29121  Mdot
P
P
P
p
.36506  .32648  m
.37575  .3252  L
.37121  .32187  L
.36929  .31658  L
F
P
P
P
P
p
p
p
.003  w
.41213  .29126  m
.41432  .2896  L
.41651  .28795  L
.4187  .28629  L
.42089  .28464  L
.42309  .28298  L
.42528  .28133  L
.42748  .27968  L
.42967  .27802  L
.43187  .27637  L
.43407  .27473  L
.43626  .27308  L
.43846  .27143  L
.44066  .26979  L
.44286  .26814  L
.44507  .2665  L
.44727  .26485  L
.44947  .26321  L
.45167  .26157  L
.45388  .25993  L
.45609  .2583  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .42967  .26154  0 0 Mshowa
P
p
P
P
p
p
.01  w
.41209  .29121  Mdot
P
p
P
P
P
p
.43099  .27703  m
.44168  .27575  L
.43714  .27242  L
.43522  .26713  L
F
P
P
P
P
p
p
p
.003  w
.41205  .42313  m
.41425  .42477  L
.41646  .42641  L
.41866  .42805  L
.42086  .42969  L
.42307  .43133  L
.42527  .43298  L
.42747  .43462  L
.42967  .43627  L
.43187  .43791  L
.43407  .43956  L
.43626  .44121  L
.43846  .44286  L
.44066  .44451  L
.44285  .44616  L
.44504  .44782  L
.44724  .44947  L
.44943  .45113  L
.45162  .45278  L
.45381  .45444  L
.456  .4561  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .42967  .45275  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.43714  .44187  m
.43291  .43197  L
.43099  .43725  L
.42645  .44058  L
F
P
P
P
P
p
p
[(f\))] .51099  .45604  0 0 Mshowa
P
P
p
p
p
.003  w
.53297  .35385  m
.53132  .35448  L
.52967  .35612  L
.52802  .35816  L
.52638  .35981  L
.52473  .36044  L
.52308  .35982  L
.52143  .35817  L
.51978  .35614  L
.51813  .35449  L
.51648  .35387  L
.51483  .3545  L
.51318  .35615  L
.51154  .3582  L
.5099  .35985  L
.50825  .36049  L
.5066  .35986  L
.50495  .35822  L
.50329  .35653  L
.50164  .35633  L
.5  .35723  L
s
.53297  .35385  m
.53462  .35448  L
.53626  .35612  L
.53791  .35816  L
.53956  .35981  L
.5412  .36044  L
.54285  .35982  L
.5445  .35817  L
.54616  .35614  L
.54781  .35449  L
.54946  .35387  L
.55111  .3545  L
.55275  .35615  L
.55439  .3582  L
.55603  .35985  L
.55768  .36049  L
.55933  .35986  L
.56098  .35822  L
.56264  .35653  L
.56429  .35633  L
.56593  .35723  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .53297  .37363  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.56593  .35714  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.56591  .35718  m
.56738  .35827  L
.56885  .35936  L
.57032  .36046  L
.57178  .36155  L
.57325  .36265  L
.57472  .36374  L
.57619  .36484  L
.57765  .36594  L
.57912  .36703  L
.58058  .36813  L
.58205  .36923  L
.58351  .37033  L
.58497  .37143  L
.58644  .37253  L
.5879  .37364  L
.58936  .37474  L
.59082  .37584  L
.59228  .37695  L
.59374  .37805  L
.5952  .37916  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .57582  .38022  0 0 Mshowa
P
p
P
P
p
p
.01  w
.56593  .35714  Mdot
P
p
.01  w
.59523  .37912  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.62451  .40114  m
.62598  .40223  L
.62745  .40332  L
.62892  .40441  L
.63039  .40551  L
.63186  .4066  L
.63333  .4077  L
.63479  .40879  L
.63626  .40989  L
.63773  .41099  L
.63919  .41209  L
.64066  .41319  L
.64212  .41429  L
.64359  .41539  L
.64505  .41649  L
.64651  .41759  L
.64797  .41869  L
.64944  .4198  L
.6509  .4209  L
.65236  .42201  L
.65382  .42311  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .63443  .42418  0 0 Mshowa
P
p
P
P
p
p
.01  w
.62454  .4011  Mdot
P
p
.01  w
.65385  .42308  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.56602  .35725  m
.5704  .35394  L
.57478  .35062  L
.57916  .34731  L
.58355  .344  L
.58793  .34069  L
.59232  .33738  L
.59671  .33408  L
.6011  .33077  L
.6055  .32747  L
.60989  .32418  L
.61429  .32088  L
.61868  .31759  L
.62308  .3143  L
.62749  .31101  L
.63189  .30772  L
.63629  .30444  L
.6407  .30115  L
.64511  .29787  L
.64952  .29459  L
.65393  .29132  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .60659  .30989  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.65368  .29121  m
.65371  .2978  L
.65374  .3044  L
.65377  .31099  L
.65379  .31758  L
.6538  .32418  L
.65382  .33077  L
.65383  .33736  L
.65384  .34396  L
.65384  .35055  L
.65385  .35714  L
.65384  .36374  L
.65384  .37033  L
.65383  .37692  L
.65382  .38352  L
.6538  .39011  L
.65379  .3967  L
.65377  .4033  L
.65374  .40989  L
.65371  .41648  L
.65368  .42308  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .66484  .35714  0 0 Mshowa
P
p
P
P
p
p
.01  w
.65385  .29121  Mdot
P
p
.01  w
.65385  .42308  Mdot
P
P
P
p
.65385  .36099  m
.65923  .35166  L
.65385  .3533  L
.64846  .35166  L
F
P
P
P
P
p
p
p
.003  w
.62454  .4011  m
.62264  .40325  L
.62043  .40509  L
.61795  .40655  L
.61528  .40761  L
.61248  .40824  L
.60961  .40842  L
.60675  .40815  L
.60396  .40744  L
.60133  .4063  L
.5989  .40476  L
.59674  .40286  L
.59491  .40065  L
.59345  .39817  L
.59239  .3955  L
.59176  .3927  L
.59157  .38983  L
.59184  .38697  L
.59255  .38419  L
.59369  .38155  L
.59523  .37912  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .59451  .41648  0 0 Mshowa
P
p
P
P
p
p
.01  w
.59523  .37912  Mdot
P
p
.01  w
.62454  .4011  Mdot
P
P
P
p
.6022  .40673  m
.598  .3969  L
.59609  .40215  L
.59158  .40545  L
F
P
P
P
P
p
p
p
.003  w
.59523  .37912  m
.59713  .37696  L
.59934  .37513  L
.60182  .37366  L
.60449  .3726  L
.60729  .37197  L
.61016  .37179  L
.61303  .37206  L
.61581  .37277  L
.61845  .37391  L
.62088  .37545  L
.62304  .37735  L
.62487  .37956  L
.62633  .38204  L
.62739  .38471  L
.62802  .38752  L
.6282  .39039  L
.62793  .39325  L
.62722  .39603  L
.62608  .39867  L
.62454  .4011  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .62527  .36374  0 0 Mshowa
P
p
P
P
p
p
.01  w
.59523  .37912  Mdot
P
p
.01  w
.62454  .4011  Mdot
P
P
P
p
.61758  .37348  m
.62178  .38331  L
.62369  .37806  L
.6282  .37476  L
F
P
P
P
P
p
p
p
.003  w
.65389  .29126  m
.65608  .2896  L
.65827  .28795  L
.66046  .28629  L
.66265  .28464  L
.66485  .28298  L
.66704  .28133  L
.66923  .27968  L
.67143  .27802  L
.67363  .27637  L
.67582  .27473  L
.67802  .27308  L
.68022  .27143  L
.68242  .26979  L
.68462  .26814  L
.68682  .2665  L
.68903  .26485  L
.69123  .26321  L
.69343  .26157  L
.69564  .25993  L
.69784  .2583  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .67143  .26154  0 0 Mshowa
P
p
P
P
p
p
.01  w
.65385  .29121  Mdot
P
p
P
P
P
p
.67275  .27703  m
.68344  .27575  L
.6789  .27242  L
.67698  .26713  L
F
P
P
P
P
p
p
p
.003  w
.6538  .42313  m
.65601  .42477  L
.65822  .42641  L
.66042  .42805  L
.66262  .42969  L
.66482  .43133  L
.66703  .43298  L
.66923  .43462  L
.67143  .43627  L
.67363  .43791  L
.67582  .43956  L
.67802  .44121  L
.68022  .44286  L
.68241  .44451  L
.68461  .44616  L
.6868  .44782  L
.689  .44947  L
.69119  .45113  L
.69338  .45278  L
.69557  .45444  L
.69776  .4561  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .67143  .45275  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.6789  .44187  m
.67467  .43197  L
.67275  .43725  L
.66821  .44058  L
F
P
P
P
P
p
p
p
.003  w
.77473  .35385  m
.77308  .35448  L
.77143  .35612  L
.76978  .35816  L
.76813  .35981  L
.76649  .36044  L
.76484  .35982  L
.76319  .35817  L
.76154  .35614  L
.75988  .35449  L
.75823  .35387  L
.75659  .3545  L
.75494  .35615  L
.7533  .3582  L
.75166  .35985  L
.75001  .36049  L
.74836  .35986  L
.74671  .35822  L
.74505  .35653  L
.7434  .35633  L
.74176  .35723  L
s
.77473  .35385  m
.77637  .35448  L
.77802  .35612  L
.77967  .35816  L
.78132  .35981  L
.78296  .36044  L
.78461  .35982  L
.78626  .35817  L
.78791  .35614  L
.78957  .35449  L
.79122  .35387  L
.79286  .3545  L
.79451  .35615  L
.79615  .3582  L
.79779  .35985  L
.79944  .36049  L
.80109  .35986  L
.80274  .35822  L
.8044  .35653  L
.80605  .35633  L
.80769  .35723  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .77473  .37363  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.80769  .35714  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.80772  .35718  m
.80918  .35607  L
.81064  .35497  L
.8121  .35386  L
.81356  .35276  L
.81502  .35166  L
.81649  .35056  L
.81795  .34945  L
.81941  .34835  L
.82088  .34725  L
.82234  .34615  L
.82381  .34506  L
.82527  .34396  L
.82674  .34286  L
.8282  .34176  L
.82967  .34067  L
.83114  .33957  L
.83261  .33848  L
.83408  .33739  L
.83555  .33629  L
.83702  .3352  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .81758  .33407  0 0 Mshowa
P
p
P
P
p
p
.01  w
.80769  .35714  Mdot
P
p
.01  w
.83699  .33516  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.86632  .31322  m
.86778  .31212  L
.86925  .31101  L
.87071  .30991  L
.87217  .3088  L
.87363  .3077  L
.87509  .3066  L
.87656  .3055  L
.87802  .3044  L
.87949  .3033  L
.88095  .3022  L
.88242  .3011  L
.88388  .3  L
.88535  .2989  L
.88682  .29781  L
.88828  .29671  L
.88975  .29562  L
.89122  .29452  L
.89269  .29343  L
.89416  .29234  L
.89563  .29125  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .87619  .29011  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8663  .31319  Mdot
P
p
.01  w
.8956  .29121  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.80761  .35725  m
.81202  .36053  L
.81643  .36381  L
.82084  .36709  L
.82524  .37037  L
.82965  .37365  L
.83405  .37694  L
.83845  .38023  L
.84285  .38352  L
.84725  .38681  L
.85165  .39011  L
.85604  .39341  L
.86044  .39671  L
.86483  .40001  L
.86922  .40331  L
.87361  .40662  L
.87799  .40993  L
.88238  .41324  L
.88676  .41655  L
.89114  .41987  L
.89552  .42319  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .84835  .4033  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.89544  .29121  m
.89547  .2978  L
.8955  .3044  L
.89552  .31099  L
.89555  .31758  L
.89556  .32418  L
.89558  .33077  L
.89559  .33736  L
.8956  .34396  L
.8956  .35055  L
.8956  .35714  L
.8956  .36374  L
.8956  .37033  L
.89559  .37692  L
.89558  .38352  L
.89556  .39011  L
.89555  .3967  L
.89552  .4033  L
.8955  .40989  L
.89547  .41648  L
.89544  .42308  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .90659  .35714  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8956  .29121  Mdot
P
p
.01  w
.8956  .42308  Mdot
P
P
P
p
.8956  .36099  m
.90099  .35166  L
.8956  .3533  L
.89022  .35166  L
F
P
P
P
P
p
p
p
.003  w
.83699  .33516  m
.83545  .33274  L
.83431  .3301  L
.8336  .32731  L
.83333  .32445  L
.83351  .32158  L
.83414  .31878  L
.8352  .31611  L
.83666  .31363  L
.8385  .31142  L
.84065  .30952  L
.84308  .30798  L
.84572  .30684  L
.8485  .30613  L
.85137  .30586  L
.85423  .30604  L
.85704  .30667  L
.85971  .30773  L
.86218  .3092  L
.8644  .31103  L
.8663  .31319  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .83626  .2978  0 0 Mshowa
P
p
P
P
p
p
.01  w
.83699  .33516  Mdot
P
p
.01  w
.8663  .31319  Mdot
P
P
P
p
.83784  .31213  m
.84845  .31086  L
.84395  .30755  L
.84204  .3023  L
F
P
P
P
P
p
p
p
.003  w
.8663  .31319  m
.86784  .31561  L
.86897  .31825  L
.86969  .32104  L
.86996  .3239  L
.86977  .32677  L
.86915  .32957  L
.86809  .33224  L
.86662  .33472  L
.86479  .33693  L
.86263  .33883  L
.8602  .34037  L
.85757  .34151  L
.85478  .34222  L
.85192  .34249  L
.84905  .34231  L
.84625  .34168  L
.84358  .34062  L
.8411  .33915  L
.83889  .33732  L
.83699  .33516  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .86703  .35055  0 0 Mshowa
P
p
P
P
p
p
.01  w
.83699  .33516  Mdot
P
p
.01  w
.8663  .31319  Mdot
P
P
P
p
.86544  .33622  m
.85483  .33749  L
.85934  .3408  L
.86124  .34605  L
F
P
P
P
P
p
p
p
.003  w
.89565  .29126  m
.89784  .2896  L
.90003  .28795  L
.90222  .28629  L
.90441  .28464  L
.9066  .28298  L
.9088  .28133  L
.91099  .27968  L
.91319  .27802  L
.91539  .27637  L
.91758  .27473  L
.91978  .27308  L
.92198  .27143  L
.92418  .26979  L
.92638  .26814  L
.92858  .2665  L
.93078  .26485  L
.93299  .26321  L
.93519  .26157  L
.9374  .25993  L
.9396  .2583  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .91319  .26154  0 0 Mshowa
P
p
P
P
p
p
.01  w
.8956  .29121  Mdot
P
p
P
P
P
p
.91451  .27703  m
.9252  .27575  L
.92066  .27242  L
.91874  .26713  L
F
P
P
P
P
p
p
p
.003  w
.89556  .42313  m
.89777  .42477  L
.89997  .42641  L
.90218  .42805  L
.90438  .42969  L
.90658  .43133  L
.90878  .43298  L
.91099  .43462  L
.91319  .43627  L
.91538  .43791  L
.91758  .43956  L
.91978  .44121  L
.92198  .44286  L
.92417  .44451  L
.92637  .44616  L
.92856  .44782  L
.93075  .44947  L
.93295  .45113  L
.93514  .45278  L
.93733  .45444  L
.93952  .4561  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .91319  .45275  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.92066  .44187  m
.91643  .43197  L
.9145  .43725  L
.90997  .44058  L
F
P
P
P
P
p
p
[(g\))] .02747  .21429  0 0 Mshowa
P
P
p
p
p
.003  w
.04945  .11209  m
.0478  .11272  L
.04615  .11437  L
.04451  .11641  L
.04286  .11805  L
.04121  .11869  L
.03956  .11806  L
.03791  .11641  L
.03626  .11438  L
.03461  .11273  L
.03296  .11211  L
.03131  .11274  L
.02967  .1144  L
.02803  .11644  L
.02638  .11809  L
.02474  .11873  L
.02309  .1181  L
.02143  .11646  L
.01978  .11477  L
.01813  .11457  L
.01648  .11547  L
s
.04945  .11209  m
.0511  .11272  L
.05275  .11437  L
.05439  .11641  L
.05604  .11805  L
.05769  .11869  L
.05934  .11806  L
.06099  .11641  L
.06264  .11438  L
.06429  .11273  L
.06594  .11211  L
.06759  .11274  L
.06923  .1144  L
.07088  .11644  L
.07252  .11809  L
.07416  .11873  L
.07581  .1181  L
.07747  .11646  L
.07912  .11477  L
.08077  .11457  L
.08242  .11547  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .04945  .13187  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.08242  .11538  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.12633  .14841  m
.12854  .15004  L
.13074  .15168  L
.13295  .15332  L
.13515  .15496  L
.13735  .15661  L
.13955  .15825  L
.14175  .1599  L
.14395  .16154  L
.14615  .16319  L
.14835  .16484  L
.15055  .16648  L
.15275  .16813  L
.15494  .16979  L
.15714  .17144  L
.15933  .17309  L
.16152  .17475  L
.16372  .1764  L
.16591  .17806  L
.1681  .17971  L
.17029  .18137  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .14505  .17802  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.12641  .08247  m
.1286  .08081  L
.1308  .07916  L
.13299  .0775  L
.13518  .07584  L
.13737  .07419  L
.13957  .07254  L
.14176  .07088  L
.14396  .06923  L
.14615  .06758  L
.14835  .06593  L
.15055  .06429  L
.15275  .06264  L
.15495  .06099  L
.15715  .05935  L
.15935  .05771  L
.16155  .05606  L
.16376  .05442  L
.16596  .05278  L
.16817  .05114  L
.17037  .04951  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .14505  .05275  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.08238  .11544  m
.08458  .11708  L
.08679  .11872  L
.08899  .12036  L
.09119  .122  L
.0934  .12364  L
.0956  .12528  L
.0978  .12693  L
.1  .12857  L
.1022  .13022  L
.1044  .13187  L
.10659  .13352  L
.10879  .13517  L
.11099  .13682  L
.11318  .13847  L
.11537  .14012  L
.11757  .14178  L
.11976  .14343  L
.12195  .14509  L
.12414  .14675  L
.12633  .14841  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .1  .14505  0 0 Mshowa
P
p
P
P
p
p
.01  w
.08242  .11538  Mdot
P
p
.01  w
.12637  .14835  Mdot
P
P
P
p
.10747  .13418  m
.10324  .12427  L
.10132  .12956  L
.09678  .13289  L
F
P
P
P
P
p
p
p
.003  w
.08246  .11544  m
.08465  .11378  L
.08684  .11212  L
.08903  .11047  L
.09122  .10881  L
.09342  .10716  L
.09561  .1055  L
.09781  .10385  L
.1  .1022  L
.1022  .10055  L
.1044  .0989  L
.10659  .09725  L
.10879  .09561  L
.11099  .09396  L
.11319  .09232  L
.11539  .09067  L
.1176  .08903  L
.1198  .08739  L
.122  .08575  L
.12421  .08411  L
.12641  .08247  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .1  .08571  0 0 Mshowa
P
p
P
P
p
p
.01  w
.08242  .11538  Mdot
P
p
.01  w
.12637  .08242  Mdot
P
P
P
p
.10132  .10121  m
.11201  .09992  L
.10747  .09659  L
.10555  .09131  L
F
P
P
P
P
p
p
p
.003  w
.12629  .08242  m
.12631  .08571  L
.12632  .08901  L
.12633  .09231  L
.12634  .0956  L
.12635  .0989  L
.12636  .1022  L
.12637  .10549  L
.12637  .10879  L
.12637  .11209  L
.12637  .11538  L
.12637  .11868  L
.12637  .12198  L
.12637  .12527  L
.12636  .12857  L
.12635  .13187  L
.12634  .13516  L
.12633  .13846  L
.12632  .14176  L
.12631  .14505  L
.12629  .14835  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .13736  .11538  0 0 Mshowa
P
p
P
P
p
p
.01  w
.12637  .08242  Mdot
P
p
.01  w
.12637  .14835  Mdot
P
P
P
p
.12637  .11154  m
.12099  .12086  L
.12637  .11923  L
.13176  .12086  L
F
P
P
P
P
p
p
p
.003  w
.17016  .04945  m
.1702  .05604  L
.17022  .06264  L
.17025  .06923  L
.17027  .07582  L
.17029  .08242  L
.1703  .08901  L
.17031  .0956  L
.17032  .1022  L
.17033  .10879  L
.17033  .11538  L
.17033  .12198  L
.17032  .12857  L
.17031  .13516  L
.1703  .14176  L
.17029  .14835  L
.17027  .15495  L
.17025  .16154  L
.17022  .16813  L
.1702  .17473  L
.17016  .18132  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .18132  .11538  0 0 Mshowa
P
p
P
P
p
p
.01  w
.17033  .04945  Mdot
P
p
.01  w
.17033  .18132  Mdot
P
P
P
p
.17033  .11923  m
.17571  .1099  L
.17033  .11154  L
.16494  .1099  L
F
P
P
P
P
p
p
p
.003  w
.17037  .04951  m
.17256  .04785  L
.17475  .04619  L
.17694  .04453  L
.17914  .04288  L
.18133  .04122  L
.18352  .03957  L
.18572  .03792  L
.18791  .03627  L
.19011  .03462  L
.19231  .03297  L
.19451  .03132  L
.1967  .02967  L
.1989  .02803  L
.20111  .02638  L
.20331  .02474  L
.20551  .0231  L
.20771  .02146  L
.20992  .01982  L
.21212  .01818  L
.21433  .01654  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .18791  .01978  0 0 Mshowa
P
p
P
P
p
p
.01  w
.17033  .04945  Mdot
P
p
P
P
P
p
.18923  .03528  m
.19992  .03399  L
.19539  .03066  L
.19346  .02537  L
F
P
P
P
P
p
p
p
.003  w
.17029  .18137  m
.17249  .18301  L
.1747  .18465  L
.1769  .18629  L
.17911  .18793  L
.18131  .18957  L
.18351  .19122  L
.18571  .19286  L
.18791  .19451  L
.19011  .19615  L
.19231  .1978  L
.19451  .19945  L
.1967  .2011  L
.1989  .20275  L
.20109  .2044  L
.20329  .20606  L
.20548  .20771  L
.20767  .20937  L
.20986  .21102  L
.21205  .21268  L
.21424  .21434  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .18791  .21099  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.19538  .20011  m
.19115  .19021  L
.18923  .1955  L
.18469  .19882  L
F
P
P
P
P
p
p
[(h\))] .26923  .21429  0 0 Mshowa
P
P
p
p
p
.003  w
.29121  .11209  m
.28956  .11272  L
.28791  .11437  L
.28626  .11641  L
.28462  .11805  L
.28297  .11869  L
.28132  .11806  L
.27967  .11641  L
.27802  .11438  L
.27637  .11273  L
.27472  .11211  L
.27307  .11274  L
.27143  .1144  L
.26978  .11644  L
.26814  .11809  L
.2665  .11873  L
.26485  .1181  L
.26319  .11646  L
.26154  .11477  L
.25989  .11457  L
.25824  .11547  L
s
.29121  .11209  m
.29286  .11272  L
.29451  .11437  L
.29615  .11641  L
.2978  .11805  L
.29945  .11869  L
.30109  .11806  L
.30275  .11641  L
.3044  .11438  L
.30605  .11273  L
.3077  .11211  L
.30935  .11274  L
.31099  .1144  L
.31263  .11644  L
.31428  .11809  L
.31592  .11873  L
.31757  .1181  L
.31923  .11646  L
.32088  .11477  L
.32253  .11457  L
.32418  .11547  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .29121  .13187  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.32418  .11538  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.36809  .14841  m
.3703  .15004  L
.3725  .15168  L
.37471  .15332  L
.37691  .15496  L
.37911  .15661  L
.38131  .15825  L
.38351  .1599  L
.38571  .16154  L
.38791  .16319  L
.39011  .16484  L
.39231  .16648  L
.3945  .16813  L
.3967  .16979  L
.39889  .17144  L
.40109  .17309  L
.40328  .17475  L
.40547  .1764  L
.40767  .17806  L
.40986  .17971  L
.41205  .18137  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .38681  .17802  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.36817  .08247  m
.37036  .08081  L
.37255  .07916  L
.37475  .0775  L
.37694  .07584  L
.37913  .07419  L
.38133  .07254  L
.38352  .07088  L
.38572  .06923  L
.38791  .06758  L
.39011  .06593  L
.39231  .06429  L
.39451  .06264  L
.39671  .06099  L
.39891  .05935  L
.40111  .05771  L
.40331  .05606  L
.40551  .05442  L
.40772  .05278  L
.40992  .05114  L
.41213  .04951  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .38681  .05275  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.32422  .11544  m
.32641  .11378  L
.3286  .11212  L
.33079  .11047  L
.33298  .10881  L
.33518  .10716  L
.33737  .1055  L
.33956  .10385  L
.34176  .1022  L
.34396  .10055  L
.34615  .0989  L
.34835  .09725  L
.35055  .09561  L
.35275  .09396  L
.35495  .09232  L
.35715  .09067  L
.35936  .08903  L
.36156  .08739  L
.36376  .08575  L
.36597  .08411  L
.36817  .08247  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .34176  .08571  0 0 Mshowa
P
p
P
P
p
p
.01  w
.32418  .11538  Mdot
P
p
.01  w
.36813  .08242  Mdot
P
P
P
p
.34923  .09659  m
.33854  .09788  L
.34308  .10121  L
.345  .1065  L
F
P
P
P
P
p
p
p
.003  w
.32413  .11544  m
.32634  .11708  L
.32855  .11872  L
.33075  .12036  L
.33295  .122  L
.33515  .12364  L
.33736  .12528  L
.33956  .12693  L
.34176  .12857  L
.34396  .13022  L
.34615  .13187  L
.34835  .13352  L
.35055  .13517  L
.35274  .13682  L
.35494  .13847  L
.35713  .14012  L
.35933  .14178  L
.36152  .14343  L
.36371  .14509  L
.3659  .14675  L
.36809  .14841  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .34176  .14505  0 0 Mshowa
P
p
P
P
p
p
.01  w
.32418  .11538  Mdot
P
p
.01  w
.36813  .14835  Mdot
P
P
P
p
.34308  .12956  m
.34731  .13947  L
.34923  .13418  L
.35377  .13085  L
F
P
P
P
P
p
p
p
.003  w
.36805  .08242  m
.36807  .08571  L
.36808  .08901  L
.36809  .09231  L
.3681  .0956  L
.36811  .0989  L
.36812  .1022  L
.36812  .10549  L
.36813  .10879  L
.36813  .11209  L
.36813  .11538  L
.36813  .11868  L
.36813  .12198  L
.36812  .12527  L
.36812  .12857  L
.36811  .13187  L
.3681  .13516  L
.36809  .13846  L
.36808  .14176  L
.36807  .14505  L
.36805  .14835  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .38022  .11538  0 0 Mshowa
P
p
P
P
p
p
.01  w
.36813  .08242  Mdot
P
p
.01  w
.36813  .14835  Mdot
P
P
P
p
.36813  .11923  m
.37352  .1099  L
.36813  .11154  L
.36275  .1099  L
F
P
P
P
P
p
p
p
.003  w
.41192  .04945  m
.41195  .05604  L
.41198  .06264  L
.41201  .06923  L
.41203  .07582  L
.41205  .08242  L
.41206  .08901  L
.41207  .0956  L
.41208  .1022  L
.41209  .10879  L
.41209  .11538  L
.41209  .12198  L
.41208  .12857  L
.41207  .13516  L
.41206  .14176  L
.41205  .14835  L
.41203  .15495  L
.41201  .16154  L
.41198  .16813  L
.41195  .17473  L
.41192  .18132  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .42308  .11538  0 0 Mshowa
P
p
P
P
p
p
.01  w
.41209  .04945  Mdot
P
p
.01  w
.41209  .18132  Mdot
P
P
P
p
.41209  .11923  m
.41747  .1099  L
.41209  .11154  L
.4067  .1099  L
F
P
P
P
P
p
p
p
.003  w
.41213  .04951  m
.41432  .04785  L
.41651  .04619  L
.4187  .04453  L
.42089  .04288  L
.42309  .04122  L
.42528  .03957  L
.42748  .03792  L
.42967  .03627  L
.43187  .03462  L
.43407  .03297  L
.43626  .03132  L
.43846  .02967  L
.44066  .02803  L
.44286  .02638  L
.44507  .02474  L
.44727  .0231  L
.44947  .02146  L
.45167  .01982  L
.45388  .01818  L
.45609  .01654  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .42967  .01978  0 0 Mshowa
P
p
P
P
p
p
.01  w
.41209  .04945  Mdot
P
p
P
P
P
p
.43099  .03528  m
.44168  .03399  L
.43714  .03066  L
.43522  .02537  L
F
P
P
P
P
p
p
p
.003  w
.41205  .18137  m
.41425  .18301  L
.41646  .18465  L
.41866  .18629  L
.42086  .18793  L
.42307  .18957  L
.42527  .19122  L
.42747  .19286  L
.42967  .19451  L
.43187  .19615  L
.43407  .1978  L
.43626  .19945  L
.43846  .2011  L
.44066  .20275  L
.44285  .2044  L
.44504  .20606  L
.44724  .20771  L
.44943  .20937  L
.45162  .21102  L
.45381  .21268  L
.456  .21434  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .42967  .21099  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.43714  .20011  m
.43291  .19021  L
.43099  .1955  L
.42645  .19882  L
F
P
P
P
P
p
p
[(i\))] .51099  .21429  0 0 Mshowa
P
P
p
p
p
.003  w
.53297  .11209  m
.53132  .11272  L
.52967  .11437  L
.52802  .11641  L
.52638  .11805  L
.52473  .11869  L
.52308  .11806  L
.52143  .11641  L
.51978  .11438  L
.51813  .11273  L
.51648  .11211  L
.51483  .11274  L
.51318  .1144  L
.51154  .11644  L
.5099  .11809  L
.50825  .11873  L
.5066  .1181  L
.50495  .11646  L
.50329  .11477  L
.50164  .11457  L
.5  .11547  L
s
.53297  .11209  m
.53462  .11272  L
.53626  .11437  L
.53791  .11641  L
.53956  .11805  L
.5412  .11869  L
.54285  .11806  L
.5445  .11641  L
.54616  .11438  L
.54781  .11273  L
.54946  .11211  L
.55111  .11274  L
.55275  .1144  L
.55439  .11644  L
.55603  .11809  L
.55768  .11873  L
.55933  .1181  L
.56098  .11646  L
.56264  .11477  L
.56429  .11457  L
.56593  .11547  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .53297  .13187  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.56593  .11538  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.56589  .11544  m
.5681  .11708  L
.5703  .11872  L
.57251  .12036  L
.57471  .122  L
.57691  .12364  L
.57911  .12528  L
.58131  .12693  L
.58351  .12857  L
.58571  .13022  L
.58791  .13187  L
.59011  .13352  L
.59231  .13517  L
.5945  .13682  L
.5967  .13847  L
.59889  .14012  L
.60108  .14178  L
.60328  .14343  L
.60547  .14509  L
.60766  .14675  L
.60985  .14841  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .58352  .14505  0 0 Mshowa
P
p
P
P
p
p
.01  w
.56593  .11538  Mdot
P
p
.01  w
.60989  .14835  Mdot
P
P
P
p
.59099  .13418  m
.58676  .12427  L
.58483  .12956  L
.5803  .13289  L
F
P
P
P
P
p
p
p
.003  w
.60985  .14841  m
.61205  .15004  L
.61426  .15168  L
.61646  .15332  L
.61867  .15496  L
.62087  .15661  L
.62307  .15825  L
.62527  .1599  L
.62747  .16154  L
.62967  .16319  L
.63187  .16484  L
.63407  .16648  L
.63626  .16813  L
.63846  .16979  L
.64065  .17144  L
.64285  .17309  L
.64504  .17475  L
.64723  .1764  L
.64942  .17806  L
.65161  .17971  L
.6538  .18137  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .62747  .17802  0 0 Mshowa
P
p
P
P
p
p
.01  w
.60989  .14835  Mdot
P
p
P
P
P
p
.63494  .16714  m
.63071  .15724  L
.62879  .16253  L
.62425  .16586  L
F
P
P
P
P
p
p
p
.003  w
.56598  .11544  m
.56817  .11378  L
.57036  .11212  L
.57255  .11047  L
.57474  .10881  L
.57693  .10716  L
.57913  .1055  L
.58132  .10385  L
.58352  .1022  L
.58571  .10055  L
.58791  .0989  L
.59011  .09725  L
.59231  .09561  L
.59451  .09396  L
.59671  .09232  L
.59891  .09067  L
.60111  .08903  L
.60332  .08739  L
.60552  .08575  L
.60773  .08411  L
.60993  .08247  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .58352  .08571  0 0 Mshowa
P
p
P
P
p
p
.01  w
.56593  .11538  Mdot
P
p
.01  w
.60989  .08242  Mdot
P
P
P
p
.58484  .10121  m
.59553  .09992  L
.59099  .09659  L
.58907  .09131  L
F
P
P
P
P
p
p
p
.003  w
.60993  .08247  m
.61212  .08081  L
.61431  .07916  L
.6165  .0775  L
.6187  .07584  L
.62089  .07419  L
.62308  .07254  L
.62528  .07088  L
.62747  .06923  L
.62967  .06758  L
.63187  .06593  L
.63407  .06429  L
.63627  .06264  L
.63847  .06099  L
.64067  .05935  L
.64287  .05771  L
.64507  .05606  L
.64727  .05442  L
.64948  .05278  L
.65168  .05114  L
.65389  .04951  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .62747  .05275  0 0 Mshowa
P
p
P
P
p
p
.01  w
.60989  .08242  Mdot
P
p
P
P
P
p
.62879  .06824  m
.63948  .06695  L
.63495  .06363  L
.63302  .05834  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.60981  .08242  m
.60982  .08571  L
.60984  .08901  L
.60985  .09231  L
.60986  .0956  L
.60987  .0989  L
.60988  .1022  L
.60988  .10549  L
.60989  .10879  L
.60989  .11209  L
.60989  .11538  L
.60989  .11868  L
.60989  .12198  L
.60988  .12527  L
.60988  .12857  L
.60987  .13187  L
.60986  .13516  L
.60985  .13846  L
.60984  .14176  L
.60982  .14505  L
.60981  .14835  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .62088  .11538  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
[(j\))] .75275  .21429  0 0 Mshowa
P
P
p
p
p
.003  w
.77473  .11209  m
.77308  .11272  L
.77143  .11437  L
.76978  .11641  L
.76813  .11805  L
.76649  .11869  L
.76484  .11806  L
.76319  .11641  L
.76154  .11438  L
.75988  .11273  L
.75823  .11211  L
.75659  .11274  L
.75494  .1144  L
.7533  .11644  L
.75166  .11809  L
.75001  .11873  L
.74836  .1181  L
.74671  .11646  L
.74505  .11477  L
.7434  .11457  L
.74176  .11547  L
s
.77473  .11209  m
.77637  .11272  L
.77802  .11437  L
.77967  .11641  L
.78132  .11805  L
.78296  .11869  L
.78461  .11806  L
.78626  .11641  L
.78791  .11438  L
.78957  .11273  L
.79122  .11211  L
.79286  .11274  L
.79451  .1144  L
.79615  .11644  L
.79779  .11809  L
.79944  .11873  L
.80109  .1181  L
.80274  .11646  L
.8044  .11477  L
.80605  .11457  L
.80769  .11547  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(Z)] .77473  .13187  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.80769  .11538  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.80773  .11544  m
.80992  .11378  L
.81211  .11212  L
.81431  .11047  L
.8165  .10881  L
.81869  .10716  L
.82089  .1055  L
.82308  .10385  L
.82528  .1022  L
.82747  .10055  L
.82967  .0989  L
.83187  .09725  L
.83407  .09561  L
.83627  .09396  L
.83847  .09232  L
.84067  .09067  L
.84287  .08903  L
.84508  .08739  L
.84728  .08575  L
.84948  .08411  L
.85169  .08247  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .82527  .08571  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.80765  .11544  m
.80986  .11708  L
.81206  .11872  L
.81427  .12036  L
.81647  .122  L
.81867  .12364  L
.82087  .12528  L
.82307  .12693  L
.82527  .12857  L
.82747  .13022  L
.82967  .13187  L
.83187  .13352  L
.83406  .13517  L
.83626  .13682  L
.83845  .13847  L
.84065  .14012  L
.84284  .14178  L
.84503  .14343  L
.84723  .14509  L
.84942  .14675  L
.85161  .14841  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .82527  .14505  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.85157  .08242  m
.85158  .08571  L
.8516  .08901  L
.85161  .09231  L
.85162  .0956  L
.85163  .0989  L
.85164  .1022  L
.85164  .10549  L
.85165  .10879  L
.85165  .11209  L
.85165  .11538  L
.85165  .11868  L
.85165  .12198  L
.85164  .12527  L
.85164  .12857  L
.85163  .13187  L
.85162  .13516  L
.85161  .13846  L
.8516  .14176  L
.85158  .14505  L
.85157  .14835  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .86264  .11538  0 0 Mshowa
P
p
P
P
p
p
.01  w
.85165  .08242  Mdot
P
p
.01  w
.85165  .14835  Mdot
P
P
P
p
.85165  .11923  m
.85703  .1099  L
.85165  .11154  L
.84626  .1099  L
F
P
P
P
P
p
p
p
.003  w
.85161  .14841  m
.85381  .15004  L
.85602  .15168  L
.85822  .15332  L
.86042  .15496  L
.86263  .15661  L
.86483  .15825  L
.86703  .1599  L
.86923  .16154  L
.87143  .16319  L
.87363  .16484  L
.87582  .16648  L
.87802  .16813  L
.88022  .16979  L
.88241  .17144  L
.88461  .17309  L
.8868  .17475  L
.88899  .1764  L
.89118  .17806  L
.89337  .17971  L
.89556  .18137  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .86923  .17802  0 0 Mshowa
P
p
P
P
p
p
.01  w
.85165  .14835  Mdot
P
p
P
P
P
p
.8767  .16714  m
.87247  .15724  L
.87055  .16253  L
.86601  .16586  L
F
P
P
P
P
p
p
p
.003  w
.85169  .08247  m
.85388  .08081  L
.85607  .07916  L
.85826  .0775  L
.86045  .07584  L
.86265  .07419  L
.86484  .07254  L
.86704  .07088  L
.86923  .06923  L
.87143  .06758  L
.87363  .06593  L
.87582  .06429  L
.87802  .06264  L
.88022  .06099  L
.88242  .05935  L
.88463  .05771  L
.88683  .05606  L
.88903  .05442  L
.89124  .05278  L
.89344  .05114  L
.89565  .04951  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .86923  .05275  0 0 Mshowa
P
p
P
P
p
p
.01  w
.85165  .08242  Mdot
P
p
P
P
P
p
.87055  .06824  m
.88124  .06695  L
.8767  .06363  L
.87478  .05834  L
F
P
P
P
P
P
% End of Graphics
MathPictureEnd
end
%%showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   figure 2:  twolself.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 340 652 454.0
%%Creator: Mathematica
%%CreationDate: Sun Apr 25 13:21:19 MESZ 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0 72 mul def
/Mrmarg		0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		9 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .18681
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0.00549451 0.010989 -0.0604396 0.010989 [
[ 0 0 0 0 ]
[ 1 .18681  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 .18681  L
0 .18681  L
closepath
clip
newpath
p
p
p
[(a\))] .02747  .15934  0 0 Mshowa
P
P
p
p
p
.003  w
.01648  .04953  m
.01978  .04952  L
.02308  .0495  L
.02637  .04949  L
.02967  .04948  L
.03297  .04947  L
.03626  .04946  L
.03956  .04946  L
.04286  .04945  L
.04615  .04945  L
.04945  .04945  L
.05275  .04945  L
.05604  .04945  L
.05934  .04946  L
.06264  .04946  L
.06593  .04947  L
.06923  .04948  L
.07253  .04949  L
.07582  .0495  L
.07912  .04952  L
.08242  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .04945  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.08242  .04945  Mdot
P
P
P
p
.0544  .04945  m
.0424  .04253  L
.04451  .04945  L
.0424  .05638  L
F
P
P
P
P
p
p
p
.003  w
.08242  .04953  m
.08571  .04952  L
.08901  .0495  L
.09231  .04949  L
.0956  .04948  L
.0989  .04947  L
.1022  .04946  L
.10549  .04946  L
.10879  .04945  L
.11209  .04945  L
.11538  .04945  L
.11868  .04945  L
.12198  .04945  L
.12527  .04946  L
.12857  .04946  L
.13187  .04947  L
.13516  .04948  L
.13846  .04949  L
.14176  .0495  L
.14505  .04952  L
.14835  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .11538  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.14835  .04945  Mdot
P
P
P
p
.12033  .04945  m
.10834  .04253  L
.11044  .04945  L
.10834  .05638  L
F
P
P
P
P
p
p
p
.003  w
.14835  .04953  m
.15165  .04952  L
.15495  .0495  L
.15824  .04949  L
.16154  .04948  L
.16484  .04947  L
.16813  .04946  L
.17143  .04946  L
.17473  .04945  L
.17802  .04945  L
.18132  .04945  L
.18462  .04945  L
.18791  .04945  L
.19121  .04946  L
.19451  .04946  L
.1978  .04947  L
.2011  .04948  L
.2044  .04949  L
.20769  .0495  L
.21099  .04952  L
.21429  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .18132  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.21429  .04945  Mdot
P
P
P
p
.18626  .04945  m
.17427  .04253  L
.17637  .04945  L
.17427  .05638  L
F
P
P
P
P
p
p
p
.003  w
.21429  .04953  m
.21758  .04952  L
.22088  .0495  L
.22418  .04949  L
.22747  .04948  L
.23077  .04947  L
.23407  .04946  L
.23736  .04946  L
.24066  .04945  L
.24396  .04945  L
.24725  .04945  L
.25055  .04945  L
.25385  .04945  L
.25714  .04946  L
.26044  .04946  L
.26374  .04947  L
.26703  .04948  L
.27033  .04949  L
.27363  .0495  L
.27692  .04952  L
.28022  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .24725  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.28022  .04945  Mdot
P
P
P
p
.2522  .04945  m
.24021  .04253  L
.24231  .04945  L
.24021  .05638  L
F
P
P
P
P
p
p
p
.003  w
.28022  .04953  m
.28352  .04952  L
.28681  .0495  L
.29011  .04949  L
.29341  .04948  L
.2967  .04947  L
.3  .04946  L
.3033  .04946  L
.30659  .04945  L
.30989  .04945  L
.31319  .04945  L
.31648  .04945  L
.31978  .04945  L
.32308  .04946  L
.32637  .04946  L
.32967  .04947  L
.33297  .04948  L
.33626  .04949  L
.33956  .0495  L
.34286  .04952  L
.34615  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .31319  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.31813  .04945  m
.30614  .04253  L
.30824  .04945  L
.30614  .05638  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.28022  .04945  m
.27605  .06227  L
.27022  .07443  L
.26284  .08571  L
.25404  .09592  L
.24397  .10488  L
.2328  .11243  L
.22074  .11845  L
.20799  .12283  L
.19477  .12548  L
.18132  .12637  L
.16787  .12548  L
.15465  .12283  L
.1419  .11845  L
.12984  .11243  L
.11867  .10488  L
.1086  .09592  L
.0998  .08571  L
.09242  .07443  L
.08659  .06227  L
.08242  .04945  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .18132  .13736  0 0 Mshowa
P
p
P
P
p
p
.01  w
.08242  .04945  Mdot
P
p
.01  w
.28022  .04945  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.21429  .04945  m
.21388  .05461  L
.21267  .05964  L
.21069  .06442  L
.20799  .06883  L
.20463  .07276  L
.2007  .07612  L
.19629  .07882  L
.19151  .0808  L
.18648  .08201  L
.18132  .08242  L
.17616  .08201  L
.17113  .0808  L
.16635  .07882  L
.16194  .07612  L
.15801  .07276  L
.15465  .06883  L
.15194  .06442  L
.14997  .05964  L
.14876  .05461  L
.14835  .04945  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .16593  .09341  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .18132  .09341  0 0 Mshowa
P
p
/Helvetica findfont 12 scalefont setfont
[(,)] .18901  .08736  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .1967  .09341  0 0 Mshowa
P
P
P
p
p
.01  w
.14835  .04945  Mdot
P
p
.01  w
.21429  .04945  Mdot
P
P
P
p
P
P
P
P
p
p
[(b\))] .41209  .15934  0 0 Mshowa
P
P
p
p
p
.003  w
.4011  .04953  m
.4044  .04952  L
.40769  .0495  L
.41099  .04949  L
.41429  .04948  L
.41758  .04947  L
.42088  .04946  L
.42418  .04946  L
.42747  .04945  L
.43077  .04945  L
.43407  .04945  L
.43736  .04945  L
.44066  .04945  L
.44396  .04946  L
.44725  .04946  L
.45055  .04947  L
.45385  .04948  L
.45714  .04949  L
.46044  .0495  L
.46374  .04952  L
.46703  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .43407  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.46703  .04945  Mdot
P
P
P
p
.43901  .04945  m
.42702  .04253  L
.42912  .04945  L
.42702  .05638  L
F
P
P
P
P
p
p
p
.003  w
.46703  .0497  m
.47692  .04965  L
.48681  .04961  L
.4967  .04957  L
.50659  .04954  L
.51648  .04951  L
.52637  .04949  L
.53626  .04947  L
.54615  .04946  L
.55604  .04945  L
.56593  .04945  L
.57582  .04945  L
.58571  .04946  L
.5956  .04947  L
.60549  .04949  L
.61538  .04951  L
.62527  .04954  L
.63516  .04957  L
.64506  .04961  L
.65495  .04965  L
.66484  .0497  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .56593  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.66484  .04945  Mdot
P
P
P
p
.57088  .04945  m
.55889  .04253  L
.56099  .04945  L
.55889  .05637  L
F
P
P
P
P
p
p
p
.003  w
.66484  .04953  m
.66813  .04952  L
.67143  .0495  L
.67473  .04949  L
.67802  .04948  L
.68132  .04947  L
.68462  .04946  L
.68791  .04946  L
.69121  .04945  L
.69451  .04945  L
.6978  .04945  L
.7011  .04945  L
.7044  .04945  L
.70769  .04946  L
.71099  .04946  L
.71429  .04947  L
.71758  .04948  L
.72088  .04949  L
.72418  .0495  L
.72747  .04952  L
.73077  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .6978  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.70275  .04945  m
.69076  .04253  L
.69286  .04945  L
.69076  .05638  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.53297  .11538  m
.5283  .11398  L
.5237  .11233  L
.5192  .11045  L
.51481  .10834  L
.51053  .106  L
.50637  .10344  L
.50236  .10068  L
.49849  .0977  L
.49478  .09453  L
.49125  .09117  L
.48789  .08763  L
.48472  .08393  L
.48174  .08006  L
.47897  .07605  L
.47642  .07189  L
.47408  .06761  L
.47197  .06321  L
.47008  .05871  L
.46844  .05412  L
.46703  .04945  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .49121  .10659  0 0 Mshowa
P
p
P
P
p
p
.01  w
.46703  .04945  Mdot
P
p
.01  w
.53297  .11538  Mdot
P
P
P
p
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.66484  .04945  m
.66343  .05412  L
.66178  .05871  L
.6599  .06321  L
.65779  .06761  L
.65545  .07189  L
.65289  .07605  L
.65013  .08006  L
.64715  .08393  L
.64398  .08763  L
.64062  .09117  L
.63709  .09453  L
.63338  .0977  L
.62951  .10068  L
.6255  .10344  L
.62134  .106  L
.61706  .10834  L
.61266  .11045  L
.60816  .11233  L
.60357  .11398  L
.5989  .11538  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .64066  .10659  0 0 Mshowa
P
p
P
P
p
p
.01  w
.5989  .11538  Mdot
P
p
.01  w
.66484  .04945  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.53297  .11538  m
.53337  .11023  L
.53458  .1052  L
.53656  .10042  L
.53926  .09601  L
.54262  .09207  L
.54656  .08871  L
.55097  .08601  L
.55575  .08403  L
.56078  .08282  L
.56593  .08242  L
.57109  .08282  L
.57612  .08403  L
.5809  .08601  L
.58531  .08871  L
.58925  .09207  L
.5926  .09601  L
.59531  .10042  L
.59729  .1052  L
.5985  .11023  L
.5989  .11538  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .56593  .07033  0 0 Mshowa
P
p
P
P
p
p
.01  w
.5989  .11538  Mdot
P
p
.01  w
.53297  .11538  Mdot
P
P
P
p
.56101  .08279  m
.57295  .08968  L
.57086  .08279  L
.57295  .07589  L
F
P
P
P
P
p
p
p
.003  w
.5989  .11538  m
.5985  .12054  L
.59729  .12557  L
.59531  .13035  L
.5926  .13476  L
.58925  .1387  L
.58531  .14206  L
.5809  .14476  L
.57612  .14674  L
.57109  .14795  L
.56593  .14835  L
.56078  .14795  L
.55575  .14674  L
.55097  .14476  L
.54656  .14206  L
.54262  .1387  L
.53926  .13476  L
.53656  .13035  L
.53458  .12557  L
.53337  .12054  L
.53297  .11538  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .56593  .16154  0 0 Mshowa
P
p
P
P
p
p
.01  w
.53297  .11538  Mdot
P
p
.01  w
.5989  .11538  Mdot
P
P
P
p
.57086  .14798  m
.55891  .14108  L
.56101  .14798  L
.55891  .15488  L
F
P
P
P
P
p
p
[(c\))] .7967  .15934  0 0 Mshowa
P
P
p
p
p
.003  w
.78571  .04953  m
.78901  .04952  L
.79231  .0495  L
.7956  .04949  L
.7989  .04948  L
.8022  .04947  L
.80549  .04946  L
.80879  .04946  L
.81209  .04945  L
.81538  .04945  L
.81868  .04945  L
.82198  .04945  L
.82527  .04945  L
.82857  .04946  L
.83187  .04946  L
.83516  .04947  L
.83846  .04948  L
.84176  .04949  L
.84505  .0495  L
.84835  .04952  L
.85165  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .81868  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.85165  .04945  Mdot
P
P
P
p
.82363  .04945  m
.81164  .04253  L
.81374  .04945  L
.81164  .05638  L
F
P
P
P
P
p
p
p
.003  w
.85165  .04953  m
.85495  .04952  L
.85824  .0495  L
.86154  .04949  L
.86484  .04948  L
.86813  .04947  L
.87143  .04946  L
.87473  .04946  L
.87802  .04945  L
.88132  .04945  L
.88462  .04945  L
.88791  .04945  L
.89121  .04945  L
.89451  .04946  L
.8978  .04946  L
.9011  .04947  L
.9044  .04948  L
.90769  .04949  L
.91099  .0495  L
.91429  .04952  L
.91758  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .88462  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.91758  .04945  Mdot
P
P
P
p
.88956  .04945  m
.87757  .04253  L
.87967  .04945  L
.87757  .05638  L
F
P
P
P
P
p
p
p
.003  w
.91758  .04953  m
.92088  .04952  L
.92418  .0495  L
.92747  .04949  L
.93077  .04948  L
.93407  .04947  L
.93736  .04946  L
.94066  .04946  L
.94396  .04945  L
.94725  .04945  L
.95055  .04945  L
.95385  .04945  L
.95714  .04945  L
.96044  .04946  L
.96374  .04946  L
.96703  .04947  L
.97033  .04948  L
.97363  .04949  L
.97692  .0495  L
.98022  .04952  L
.98352  .04953  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .95055  .03297  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.95549  .04945  m
.9435  .04253  L
.9456  .04945  L
.9435  .05638  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.91758  .04945  m
.91718  .05461  L
.91597  .05964  L
.91399  .06442  L
.91129  .06883  L
.90793  .07276  L
.90399  .07612  L
.89958  .07882  L
.8948  .0808  L
.88977  .08201  L
.88462  .08242  L
.87946  .08201  L
.87443  .0808  L
.86965  .07882  L
.86524  .07612  L
.8613  .07276  L
.85794  .06883  L
.85524  .06442  L
.85326  .05964  L
.85205  .05461  L
.85165  .04945  L
s
p
p
p
/Symbol findfont 12 scalefont setfont
[(j)] .88462  .09341  0 0 Mshowa
P
p
P
P
p
p
.01  w
.85165  .04945  Mdot
P
p
.01  w
.91758  .04945  Mdot
P
P
P
p
P
P
P
P
P
% End of Graphics
MathPictureEnd
end
%%showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   figure 3:   twolcoun.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 354 454 439
%%Creator: Mathematica
%%CreationDate: Tue Apr 27 09:23:27 MESZ 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0 72 mul def
/Mrmarg		0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		9 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .14286
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0.00549451 0.010989 -0.0384615 0.010989 [
[ 0 0 0 0 ]
[ 1 .14286  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 .14286  L
0 .14286  L
closepath
clip
newpath
p
p
p
p
.003  w
.01648  .07151  m
.01978  .0715  L
.02308  .07148  L
.02637  .07147  L
.02967  .07146  L
.03297  .07145  L
.03626  .07144  L
.03956  .07144  L
.04286  .07143  L
.04615  .07143  L
.04945  .07143  L
.05275  .07143  L
.05604  .07143  L
.05934  .07144  L
.06264  .07144  L
.06593  .07145  L
.06923  .07146  L
.07253  .07147  L
.07582  .07148  L
.07912  .0715  L
.08242  .07151  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .04945  .05495  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.08242  .07143  Mdot
P
P
P
p
.0544  .07143  m
.0424  .06451  L
.04451  .07143  L
.0424  .07835  L
F
P
P
P
P
p
p
p
.003  w
.08242  .07151  m
.08571  .0715  L
.08901  .07148  L
.09231  .07147  L
.0956  .07146  L
.0989  .07145  L
.1022  .07144  L
.10549  .07144  L
.10879  .07143  L
.11209  .07143  L
.11538  .07143  L
.11868  .07143  L
.12198  .07143  L
.12527  .07144  L
.12857  .07144  L
.13187  .07145  L
.13516  .07146  L
.13846  .07147  L
.14176  .07148  L
.14505  .0715  L
.14835  .07151  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t,t,b)] .11538  .05495  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.14835  .07143  Mdot
P
P
P
p
.12033  .07143  m
.10834  .06451  L
.11044  .07143  L
.10834  .07835  L
F
P
P
P
P
p
p
p
.003  w
.14835  .07151  m
.15165  .0715  L
.15495  .07148  L
.15824  .07147  L
.16154  .07146  L
.16484  .07145  L
.16813  .07144  L
.17143  .07144  L
.17473  .07143  L
.17802  .07143  L
.18132  .07143  L
.18462  .07143  L
.18791  .07143  L
.19121  .07144  L
.19451  .07144  L
.1978  .07145  L
.2011  .07146  L
.2044  .07147  L
.20769  .07148  L
.21099  .0715  L
.21429  .07151  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .18132  .05495  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
.18626  .07143  m
.17427  .06451  L
.17637  .07143  L
.17427  .07835  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.14835  .07143  m
.14795  .07659  L
.14674  .08162  L
.14476  .0864  L
.14206  .09081  L
.1387  .09474  L
.13476  .0981  L
.13035  .1008  L
.12557  .10278  L
.12054  .10399  L
.11538  .1044  L
.11023  .10399  L
.1052  .10278  L
.10042  .1008  L
.09601  .0981  L
.09207  .09474  L
.08871  .09081  L
.08601  .0864  L
.08403  .08162  L
.08282  .07659  L
.08242  .07143  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H,)] .1  .11538  0 0 Mshowa
P
p
p
/Symbol findfont 12 scalefont setfont
[(c)] .11538  .11538  0 0 Mshowa
P
p
/Helvetica findfont 12 scalefont setfont
[(,)] .12308  .10934  0 0 Mshowa
P
p
/Symbol findfont 12 scalefont setfont
[(j)] .13077  .11538  0 0 Mshowa
P
P
P
p
p
.01  w
.08242  .07143  Mdot
P
p
.01  w
.14835  .07143  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.3022  .06813  m
.30055  .06876  L
.2989  .07041  L
.29725  .07245  L
.29561  .0741  L
.29396  .07473  L
.29231  .0741  L
.29066  .07246  L
.28901  .07042  L
.28736  .06878  L
.28571  .06815  L
.28406  .06879  L
.28241  .07044  L
.28077  .07248  L
.27913  .07414  L
.27748  .07477  L
.27583  .07415  L
.27418  .07251  L
.27252  .07082  L
.27087  .07061  L
.26923  .07151  L
s
.3022  .06813  m
.30385  .06876  L
.3055  .07041  L
.30714  .07245  L
.30879  .0741  L
.31044  .07473  L
.31208  .0741  L
.31373  .07246  L
.31539  .07042  L
.31704  .06878  L
.31869  .06815  L
.32034  .06879  L
.32198  .07044  L
.32362  .07248  L
.32527  .07414  L
.32691  .07477  L
.32856  .07415  L
.33022  .07251  L
.33187  .07082  L
.33352  .07061  L
.33516  .07151  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(W)] .3022  .05495  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.33516  .07143  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.43407  .06813  m
.43242  .06876  L
.43077  .07041  L
.42912  .07245  L
.42748  .0741  L
.42583  .07473  L
.42418  .0741  L
.42253  .07246  L
.42088  .07042  L
.41922  .06878  L
.41757  .06815  L
.41593  .06879  L
.41428  .07044  L
.41264  .07248  L
.411  .07414  L
.40935  .07477  L
.4077  .07415  L
.40605  .07251  L
.40439  .07082  L
.40274  .07061  L
.4011  .07151  L
s
.43407  .06813  m
.43571  .06876  L
.43736  .07041  L
.43901  .07245  L
.44066  .0741  L
.4423  .07473  L
.44395  .0741  L
.4456  .07246  L
.44725  .07042  L
.44891  .06878  L
.45056  .06815  L
.45221  .06879  L
.45385  .07044  L
.45549  .07248  L
.45713  .07414  L
.45878  .07477  L
.46043  .07415  L
.46208  .07251  L
.46374  .07082  L
.46539  .07061  L
.46703  .07151  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(W)] .43407  .05495  0 0 Mshowa
P
p
P
P
p
p
P
p
P
P
P
p
P
P
P
P
p
p
p
.003  w
.33516  .07143  m
.33557  .06627  L
.33678  .06124  L
.33876  .05646  L
.34146  .05205  L
.34482  .04812  L
.34875  .04476  L
.35317  .04205  L
.35794  .04008  L
.36297  .03887  L
.36813  .03846  L
.37329  .03887  L
.37832  .04008  L
.3831  .04205  L
.38751  .04476  L
.39144  .04812  L
.3948  .05205  L
.39751  .05646  L
.39949  .06124  L
.40069  .06627  L
.4011  .07143  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(b)] .36813  .02747  0 0 Mshowa
P
p
P
P
p
p
.01  w
.33516  .07143  Mdot
P
p
.01  w
.4011  .07143  Mdot
P
P
P
p
.36321  .03883  m
.37515  .04573  L
.37306  .03883  L
.37515  .03193  L
F
P
P
P
P
p
p
p
.003  w
.4011  .07143  m
.40069  .07659  L
.39949  .08162  L
.39751  .0864  L
.3948  .09081  L
.39144  .09474  L
.38751  .0981  L
.3831  .1008  L
.37832  .10278  L
.37329  .10399  L
.36813  .1044  L
.36297  .10399  L
.35794  .10278  L
.35317  .1008  L
.34875  .0981  L
.34482  .09474  L
.34146  .09081  L
.33876  .0864  L
.33678  .08162  L
.33557  .07659  L
.33516  .07143  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .36813  .11758  0 0 Mshowa
P
p
P
P
p
p
.01  w
.33516  .07143  Mdot
P
p
.01  w
.4011  .07143  Mdot
P
P
P
p
.37306  .10403  m
.36111  .09713  L
.36321  .10403  L
.36111  .11092  L
F
P
P
P
P
p
p
p
[ .01  .01  ] 0 setdash
.003  w
.52198  .07151  m
.52527  .0715  L
.52857  .07148  L
.53187  .07147  L
.53516  .07146  L
.53846  .07145  L
.54176  .07144  L
.54505  .07144  L
.54835  .07143  L
.55165  .07143  L
.55495  .07143  L
.55824  .07143  L
.56154  .07143  L
.56484  .07144  L
.56813  .07144  L
.57143  .07145  L
.57473  .07146  L
.57802  .07147  L
.58132  .07148  L
.58462  .0715  L
.58791  .07151  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(H)] .55495  .05495  0 0 Mshowa
P
p
P
P
p
p
P
p
.01  w
.58791  .07143  Mdot
P
P
P
p
P
P
P
P
p
p
p
.003  w
.58791  .07143  m
.58953  .06124  L
.59421  .05205  L
.6015  .04476  L
.61069  .04008  L
.62088  .03846  L
.63107  .04008  L
.64026  .04476  L
.64755  .05205  L
.65223  .06124  L
.65385  .07143  L
.65223  .08162  L
.64755  .09081  L
.64026  .0981  L
.63107  .10278  L
.62088  .1044  L
.61069  .10278  L
.6015  .0981  L
.59421  .09081  L
.58953  .08162  L
.58791  .07143  L
s
p
p
p
/Helvetica findfont 12 scalefont setfont
[(t)] .66484  .07143  0 0 Mshowa
P
p
P
P
p
p
.01  w
.58791  .07143  Mdot
P
p
.01  w
.58791  .07143  Mdot
P
P
P
p
.65348  .0665  m
.64658  .07845  L
.65348  .07636  L
.66037  .07845  L
F
P
P
P
P
P
% End of Graphics
MathPictureEnd
end
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
